The Rotation-Activity Correlations in K and M dwarfs. I. Stellar parameters, compilations of $v\sin i$ and $P/\sin i$ for a large sample of late-K and M dwarfs

Reliable determination of Rotation-Activity Correlation (RAC's) depends on precise measurements of the following stellar parameters: $T_{eff}$, parallax, radius, metallicity, and rotational speed $v\sin i$. In this paper, our goal is to focus on the determination of these parameters for a sample of K and M dwarfs. In a future paper (Paper II), we will combine our rotational data with activity data in order to construct RAC's. Here, we report on a determination of effective temperatures based on the (R-I)$_C$ color from the calibrations of Mann et al. (2015) and Kenyon \& Hartmann (1995) for four samples of late-K, dM2, dM3 and dM4 stars. We also determine stellar parameters ($T_{eff}$, $log(g)$ and [M/H]) using the PCA-based inversion technique for a sample of 105 late-K dwarfs. We compile all effective temperatures from the literature for this sample. We determine empirical radius-[M/H] correlations in our stellar samples. This allows us to propose new effective temperatures, stellar radii, and metallicities for a large sample of 612 late-K and M dwarfs. Our mean radii agree well with those of Boyajian et al. (2012). We analyze HARPS and SOPHIE spectra of 105 late-K dwarfs, and have detected $v\sin i$ in 92 stars. In combination with our previous $v\sin i$ measurements in M and K dwarfs, we now derive $P/sin i$ measures for a sample of 418 K and M dwarfs. We investigate the distributions of $P/sin i$ and we show that they are different from one spectral sub-type to another at a 99.9\% confidence level.

==> (inline-0) <==
\begin{longtable}{|lcccccccccccc|}
\caption[ ]{Stellar parameters (e.g. $T_{eff}$, $\pi$, Mv, R$_{\star}$) for 
our sample of late-K dwarfs. We also computed [M/H] derived from the 
[M/H]/radius correlation (see text).} \\

\hline Star & V & (R-I)$_{c}$ or (B-V) & Teff & Teff$\pm \sigma$ & Spect. & $\pi$ & Distance & Mv & R$_{\star}$ & R$_{\star}\footnotemark[1]$& [M/H] & [M/H]\footnotemark[2] \\
        &(mag) & (mag) &     (K)       &     (K)       & Type   &     (m'')     & (pc)   &    (mag)      &  (R$_{\odot}$)&(R$_{\odot}$)&(dex)&(dex)\\
        &      &       &               &               &        &               &        &               &               &         &      &       \\
\endfirsthead
\caption{continued.}\\

\hline Star & V &b(R-I)$_{c}$ or (B-V) & Teff & Teff$\pm \sigma$ & Spect. & $\pi$ & Distance & Mv & R$_{\star}$ & R$_{\star}\footnotemark[1]$& [M/H]&[M/H]\footnotemark[2] \\
        &(mag) & (mag) &     (K)       &     (K)       & Type   &     (m'')     & (pc)   &    (mag)      &  (R$_{\odot}$)&(R$_{\odot}$)&(dex)&(dex)\\
        &      &       &               &               &        &               &        &               &               &         &      &       \\
\endhead  
\hline
\endfoot

        &      &       &               &               &        &               &        &               &                 &       &      &       \\
GJ 1056 & 9.259& 0.686 & 4230 $\pm$100 & 4365 $\pm$103 & dK4.9  & 46.06$\pm$1.08&  21.7  &7.576$\pm$0.055& 0.687$\pm$0.061 & 0.660 &  -   &-0.175 \\
GJ 1066 & 8.847& 0.680 & 4250 $\pm$100 & 4397 $\pm$107 & dK4.8  & 56.31$\pm$0.82&  17.8  &7.600$\pm$0.036& 0.667$\pm$0.052 & 0.634 &  -   &-0.215 \\
GJ 1067 & 9.70 & 0.680 & 4250 $\pm$100 & 4385 $\pm$135 & dK4.9  & 38.26$\pm$1.27&  26.1  &7.614$\pm$0.091& 0.665$\pm$0.071 & 0.634 &  -   &-0.215 \\
GJ 1177A& 8.94 & 0.731 & 4130 $\pm$100 & 4260 $\pm$130 &PMS K5.6& 69.01$\pm$1.35&  14.5  &8.135$\pm$0.062& 0.576$\pm$0.055 & 0.569 &  -   &-0.471 \\
GJ 1213 &10.18 & 0.781 & 4030 $\pm$100 & 4155 $\pm$125 & dK6.4  & 39.64$\pm$1.14&  25.2  &8.171$\pm$0.082& 0.624$\pm$0.072 & 0.634 &  -   &-0.236 \\
GJ 1248 &12.99 & 0.790 & 4010 $\pm$100 & 4010 $\pm$100 &sdK7.3  & 80.2 $\pm$4.3 &  12.5  &12.51$\pm$0.13 & 0.090$\pm$0.012 & 0.140 &  -   &   -   \\
GJ 1267 &8.992 & 0.800 & 4000 $\pm$100 & 4107 $\pm$117 & dK6.7  & 73.90$\pm$1.21&  13.5  &8.335$\pm$0.040& 0.606$\pm$0.058 & 0.629 &  -   &-0.225 \\
GJ 1279 & 8.39 & 0.686 & 4230 $\pm$100 & 4397 $\pm$121 & dK4.8  & 66.74$\pm$0.83&  15.0  &7.512$\pm$0.047& 0.697$\pm$0.059 & 0.664 & -0.10&-0.169 \\
GJ 3072 & 9.993& 0.778 & 4030 $\pm$100 & 4070 $\pm$40  & dK6.9  & 49.06$\pm$1.88&  20.4  &8.447$\pm$0.086& 0.571$\pm$0.068 & 0.604 &  -   &-0.319 \\
GJ 3411 &10.16 & 0.731 & 4130 $\pm$100 & 4130 $\pm$100 & dK6.5  & 36.32$\pm$1.65&  27.5  &7.961$\pm$0.116& 0.664$\pm$0.083 & 0.683 &  -   &-0.169 \\
GJ 3494 & 9.748& 0.740 & 4110 $\pm$100 & 4290 $\pm$180 & dK5.4  & 41.22$\pm$1.74&  24.3  &7.824$\pm$0.094& 0.660$\pm$0.074 & 0.648 & +0.71&-0.192 \\
GJ 3551 & 9.531& 0.728 & 4140 $\pm$100 & 4239 $\pm$71  & dK5.8  & 43.13$\pm$1.04&  23.2  &7.705$\pm$0.057& 0.708$\pm$0.066 & 0.705 & -0.40&-0.139 \\
GJ 3996 &10.333& 0.812 & 3980 $\pm$100 & 4088 $\pm$110 & dK6.8  & 36.73$\pm$1.84&  27.2  &8.158$\pm$0.12 & 0.673$\pm$0.092 & 0.701 & -0.11&-0.140 \\
GJ 4140 &10.168& 0.812 & 3980 $\pm$100 & 4143 $\pm$117 & dK6.4  & 49.33$\pm$1.46&  20.3  &8.634$\pm$0.068& 0.526$\pm$0.057 & 0.542 & +0.42&-0.583 \\
GJ 9073B&10.49 & 0.719 & 4160 $\pm$100 & 4160 $\pm$100 & dK6.3  &    32$\pm$4   &  31.3  &8.016$\pm$0.276& 0.632$\pm$0.133 & 0.645 &  -   &-0.196 \\
GJ 9250 &10.14 & 0.719 & 4160 $\pm$100 & 4268 $\pm$107 & dK5.6  & 34.17$\pm$1.89&  29.3  &7.808$\pm$0.137& 0.661$\pm$0.089 & 0.653 &  -   &-0.185 \\
GJ 9299 & 9.742& 0.728 & 4140 $\pm$100 & 4259 $\pm$93  & dK5.6  & 41.24$\pm$1.46&  24.2  &7.819$\pm$0.080& 0.665$\pm$0.070 & 0.659 & +0.15&-0.176 \\
GJ 9667 & 9.958& 0.698 & 4210 $\pm$100 & 4210 $\pm$100 & dK6.0  & 43.28$\pm$1.64&  23.1  &8.139$\pm$0.086& 0.575$\pm$0.061 & 0.578 &  -   &-0.433 \\
GJ 9714 & 9.326& 0.728 & 4140 $\pm$100 & 4333 $\pm$148 & dK5.1  & 49.23$\pm$1.45&  20.3  &7.787$\pm$0.068& 0.652$\pm$0.064 & 0.631 & +0.10&-0.221 \\
GJ 9827 &10.39 & 0.716 & 4170 $\pm$100 & 4220 $\pm$50  & dK5.9  & 32.98$\pm$1.78&  30.3  &7.981$\pm$0.13 & 0.623$\pm$0.082 & 0.624 &  -   &-0.236 \\
Gl 14   & 9.00 & 0.812 & 3980 $\pm$100 & 4175 $\pm$195 & dK6.2  & 66.65$\pm$0.91&  15.0  &8.119$\pm$0.049& 0.657$\pm$0.065 & 0.667 &  -   &-0.165 \\
Gl 40A  & 8.930& 0.702 & 4200 $\pm$100 & 4284 $\pm$85  & dK5.5  & 63.96$\pm$1.07&  15.6  &7.960$\pm$0.041& 0.604$\pm$0.051 & 0.593 & -0.61&-0.365 \\
Gl 45   & 9.482& 0.696 & 4210 $\pm$100 & 4252 $\pm$62  & dK5.7  & 50.87$\pm$0.98&  19.7  &8.014$\pm$0.047& 0.596$\pm$0.051 & 0.591 & +0.00&-0.375 \\
Gl 50   &10.47 & 0.684 & 4240 $\pm$100 & 4240 $\pm$100 & dK5.8  & 30.55$\pm$1.79&  32.7  &7.895$\pm$0.31 & 0.628$\pm$0.142 & 0.625 & +0.56&-0.232 \\
Gl 52   & 8.97 & 0.740 & 4110 $\pm$100 & 4195 $\pm$85  & dK6.1  & 66.97$\pm$1.31&  14.9  &8.099$\pm$0.062& 0.608$\pm$0.059 & 0.614 &  -   &-0.278 \\
Gl 57   &10.130& 0.874 & 3906 $\pm$100 & 4040 $\pm$90  & dK7.1  & 59.86$\pm$1.54&  16.7  &9.016$\pm$0.060& 0.411$\pm$0.039 & 0.448 &  -   &-1.514 \\
GL 105.5& 9.509& 0.680 & 4250 $\pm$100 & 4250 $\pm$100 & dK5.7  & 42.91$\pm$1.47&  23.3  &7.672$\pm$0.078& 0.692$\pm$0.070 & 0.687 &  -   &-0.149 \\
Gl 112.1& 8.574& 0.664 & 4280 $\pm$100 & 4224 $\pm$56  & dK5.8  & 62.46$\pm$1.37&  16.0  &7.552$\pm$0.052& 0.731$\pm$0.065 & 0.731 &  -   &-0.128 \\
GL 116  & 9.608& 0.725 & 4150 $\pm$100 & 4100 $\pm$50  &sdK6.7  & 68.47$\pm$1.43&  14.6  &8.786$\pm$0.049& 0.459$\pm$0.042 & 0.484 &  -   &-1.100 \\
Gl 123  & 9.055& 0.783 & 4020 $\pm$100 & 4065 $\pm$45  & dK7.0  & 66.94$\pm$1.94&  14.9  &8.183$\pm$0.067& 0.650$\pm$0.071 & 0.685 &  -   &-0.150 \\
Gl 142  & 8.367& 0.752 & 4080 $\pm$100 & 4127 $\pm$47  & dK6.5  & 80.04$\pm$0.99&  12.5  &7.884$\pm$0.032& 0.700$\pm$0.058 & 0.719 &  -   &-0.133 \\
Gl 143.1& 9.991& 0.799 & 4000 $\pm$100 & 4070 $\pm$113 & dK6.9  & 45.28$\pm$1.97&  22.1  &8.271$\pm$0.097& 0.634$\pm$0.079 & 0.667 & +0.45&-0.165 \\
Gl 146  & 8.60 & 0.725 & 4150 $\pm$100 & 4220 $\pm$50  & dK5.9  & 73.49$\pm$0.71&  13.6  &7.931$\pm$0.041& 0.642$\pm$0.055 & 0.643 & +0.38&-0.199 \\
Gl 153A & 9.35 & 0.728 & 4140 $\pm$100 & 4245 $\pm$105 & dK5.7  & 57.68$\pm$3.06&  17.3  &8.155$\pm$0.13 & 0.574$\pm$0.075 & 0.570 &  -   &-0.467 \\
Gl 156  & 9.015& 0.750 & 4080 $\pm$100 & 4135 $\pm$55  & dK6.5  & 64.24$\pm$1.08&  15.6  &8.054$\pm$0.041& 0.644$\pm$0.056 & 0.662 &  -   &-0.172 \\
Gl 162.2& 9.72 & 0.692 & 4220 $\pm$100 & 4377 $\pm$111 & dK4.9  & 38.53$\pm$0.83&  26.0  &7.649$\pm$0.066& 0.664$\pm$0.062 & 0.635 &  -   &-0.213 \\
Gl 182  &10.107& 1.37  & 4073 $\pm$100 & 4073 $\pm$100 &PMS K7  & 38.64$\pm$2.54&  25.9  &8.042$\pm$0.14 & 0.946$\pm$0.109 & 0.978 &  -   &-0.002 \\
Gl 186A &10.02 & 0.744 & 4100 $\pm$100 & 4244 $\pm$102 & dK5.7  & 40.23$\pm$2.08&  24.9  &8.046$\pm$0.13 & 0.611$\pm$0.080 & 0.607 & +0.09&-0.307 \\
Gl 186B &10.02 & 0.744 & 4100 $\pm$100 & 4244 $\pm$102 & dK5.7  & 40.23$\pm$2.08&  24.9  &8.046$\pm$0.13 & 0.611$\pm$0.080 & 0.607 & +0.09&-0.307 \\
Gl 208  & 8.841& 0.801 & 3990 $\pm$100 & 4055 $\pm$65  & dK7.0(e)&88.97$\pm$1.02&  11.2  &8.587$\pm$0.030& 0.554$\pm$0.050 & 0.591 & +0.01&-0.375 \\
Gl 221  & 9.693& 0.744 & 4100 $\pm$100 & 4134 $\pm$34  & dK6.5  & 49.23$\pm$1.65&  20.3  &8.154$\pm$0.077& 0.613$\pm$0.064 & 0.631 & +0.19&-0.221 \\
Gl 226.2& 9.75 & 0.645 & 4320 $\pm$100 & 4357 $\pm$37  & dK5.0  & 40.87$\pm$1.85&  24.5  &7.807$\pm$0.116& 0.603$\pm$0.072 & 0.577 &  -   &-0.438 \\
Gl 249  & 8.96 & 0.657 & 4294 $\pm$100 & 4321 $\pm$27  & dK5.2  & 53.89$\pm$0.98&  18.6  &7.618$\pm$0.059& 0.675$\pm$0.061 & 0.656 &  -   &-0.180 \\
Gl 256  & 9.157& 0.645 & 4320 $\pm$100 & 4361 $\pm$41  & dK5.0  & 46.08$\pm$1.23&  21.7  &7.475$\pm$0.062& 0.702$\pm$0.065 & 0.676 &  -   &-0.156 \\
Gl 296  & 9.65 & 0.765 & 4050 $\pm$100 & 4044 $\pm$7   & dK7.1  & 51.00$\pm$8.00&  19.6  &8.188$\pm$0.336& 0.642$\pm$0.164 & 0.683 &  -   &-0.152 \\
Gl 322  & 9.28 & 0.764 & 4050 $\pm$100 & 4260 $\pm$210 & dK5.6  & 60.46$\pm$1.36&  16.5  &8.187$\pm$0.069& 0.578$\pm$0.062 & 0.571 &  -   &-0.463 \\
Gl 369  &10.016& 0.780 & 3800 $\pm$100 & 3866 $\pm$66  &sdM1    & 82.92$\pm$1.82&  12.1  &9.609$\pm$0.052& 0.371$\pm$0.039 & 0.463 &  -   &-1.341 \\
Gl 389.1& 9.99 & 0.692 & 4220 $\pm$100 & 4220 $\pm$188 & dK5.9  & 36.54$\pm$2.16&  27.4  &7.804$\pm$0.14 & 0.664$\pm$0.089 & 0.665 &  -   &-0.168 \\
Gl 397  & 8.83 & 0.743 & 4100 $\pm$100 & 4140 $\pm$40  & dK6.4  & 63.55$\pm$1.09&  15.7  &7.846$\pm$0.057& 0.717$\pm$0.068 & 0.734 &  -   &-0.126 \\
Gl 401  &11.02 & 0.775 & 3810 $\pm$100 & 3810 $\pm$100 & sdM1   & 49.95$\pm$2.26&  20.0  &9.513$\pm$0.12 & 0.392$\pm$0.051 & 0.500 &  -   &-0.916 \\
Gl 412.3A& 9.34& 0.695 & 4220 $\pm$100 & 4263 $\pm$76  & dK5.6  & 35.46$\pm$2.84&  28.2  &7.842$\pm$0.19 & 0.641$\pm$0.102 & 0.634 &  -   &-0.215 \\
Gl 412.3B& 9.34& 0.695 & 4220 $\pm$100 & 4263 $\pm$76  & dK5.6  & 35.46$\pm$2.84&  28.2  &7.842$\pm$0.19 & 0.641$\pm$0.102 & 0.634 &  -   &-0.215 \\
Gl 414A & 8.34 & 0.776 & 4030 $\pm$100 & 4185 $\pm$155 & dK6.1  & 87.23$\pm$0.86&  11.5  &8.043$\pm$0.042& 0.649$\pm$0.062 & 0.660 &  -   &-0.175 \\
Gl 416  & 9.038& 0.706 & 4190 $\pm$100 & 4330 $\pm$140 & dK5.1  & 46.36$\pm$1.31&  21.6  &7.369$\pm$0.065& 0.778$\pm$0.075 & 0.758 &  -   &-0.116 \\
Gl 421B &10.01 & 0.788 & 4020 $\pm$100 & 4030 $\pm$69  &sdK7.1  & 62.53$\pm$29.8&  16.0  &8.990$\pm$0.87 & 0.459$\pm$0.278 & 0.504 & -1.50&-0.870 \\
Gl 425B & 8.61 & 0.820 & 3960 $\pm$100 & 4227 $\pm$192 & dK5.8  & 63.5 $\pm$8.2 &  15.7  &7.624$\pm$0.28 & 0.812$\pm$0.180 & 0.812 & +0.19&-0.093 \\
Gl 455.1&10.016& 0.751 & 4082 $\pm$100 & 4172 $\pm$90  & dK6.2  & 45.45$\pm$1.39&  22.0  &8.304$\pm$0.070& 0.564$\pm$0.057 & 0.575 &  -   &-0.446 \\
Gl 466  &10.38 & 0.686 & 4230 $\pm$100 & 4230 $\pm$100 & dK5.8  & 26.74$\pm$2.27&  37.4  &7.516$\pm$0.20 & 0.751$\pm$0.124 & 0.750 &  -   &-0.120 \\
Gl 496.1& 9.057& 0.783 & 4020 $\pm$100 & 4040 $\pm$20  & dK7.1  & 63.03$\pm$1.36&  15.9  &8.055$\pm$0.051& 0.698$\pm$0.071 & 0.740 & -0.11&-0.124 \\
Gl 509.1& 9.74 & 0.764 & 4050 $\pm$100 & 4275 $\pm$225 & dK5.5  & 40.35$\pm$1.10&  24.8  &7.769$\pm$0.078& 0.696$\pm$0.078 & 0.686 &  -   &-0.150 \\
Gl 517  & 9.348& 0.722 & 4510 $\pm$100 & 4510 $\pm$100 & dK4.4e & 49.48$\pm$0.72&  20.2  &7.820$\pm$0.037& 0.588$\pm$0.046 & 0.552 & -0.11&-0.542 \\
Gl 522  & 9.710& 0.712 & 4180 $\pm$100 & 4220 $\pm$40  & dK5.9  & 42.30$\pm$1.48&  23.6  &7.842$\pm$0.079& 0.662$\pm$0.069 & 0.663 & -0.22&-0.170 \\
Gl 524.1&10.480& 0.742 & 4100 $\pm$100 & 4275 $\pm$193 & dK5.5  & 39.84$\pm$1.97&  25.1  &8.482$\pm$0.11 & 0.492$\pm$0.059 & 0.482 & -0.22&-1.123 \\
Gl 542.2& 9.112& 0.711 & 4180 $\pm$100 & 4296 $\pm$89  & dK5.4  & 45.97$\pm$1.59&  21.8  &7.424$\pm$0.079& 0.774$\pm$0.080 & 0.760 &  -   &-0.115 \\
Gl 546  & 8.610& 0.716 & 4170 $\pm$100 & 4320 $\pm$150 & dK5.2  & 69.70$\pm$0.82&  14.3  &7.826$\pm$0.031& 0.638$\pm$0.051 & 0.620 &  -   &-0.253 \\
Gl 558  & 9.58 & 0.740 & 4110 $\pm$100 & 4250 $\pm$140 & dK5.7  & 49.43$\pm$1.07&  20.2  &8.050$\pm$0.066& 0.606$\pm$0.059 & 0.601 &  -   &-0.332 \\
Gl 562  & 9.23 & 0.716 & 4170 $\pm$100 & 4285 $\pm$115 & dK5.4  & 65.8 $\pm$7.2 &  15.2  &8.321$\pm$0.25 & 0.517$\pm$0.100 & 0.505 &  -   &-0.862 \\
Gl 570.2&11.110& 0.806 & 3990 $\pm$100 & 3987 $\pm$3   & dK7.4  & 25.76$\pm$4.32&  38.8  &8.165$\pm$0.342& 0.700$\pm$0.182 & 0.757 &  -   &-0.117 \\
Gl 571  &10.14 & 0.716 & 4170 $\pm$100 & 4170 $\pm$100 & dK6.2  & 40.79$\pm$1.47&  24.5  &8.193$\pm$0.097& 0.579$\pm$0.065 & 0.590 &  -   &-0.380 \\
Gl 571.1& 9.472& 0.805 & 3990 $\pm$100 & 4076 $\pm$69  & dK6.9  & 51.70$\pm$1.97&  19.3  &8.039$\pm$0.087& 0.708$\pm$0.085 & 0.739 & +0.37&-0.124 \\
Gl 576  & 9.815& 0.748 & 4090 $\pm$100 & 4197 $\pm$107 & dK6.1  & 53.80$\pm$2.80&  18.6  &8.469$\pm$0.115& 0.516$\pm$0.064 & 0.522 &  -   &-0.734 \\
Gl 583  & 9.459& 0.721 & 4160 $\pm$100 & 4213 $\pm$41  & dK5.9  & 52.92$\pm$1.60&  18.9  &8.077$\pm$0.070& 0.600$\pm$0.060 & 0.603 & +0.37&-0.324 \\
Gl 585.1&10.23 & 0.743 & 4100 $\pm$100 & 4152 $\pm$52  & dK6.4  & 37.96$\pm$1.90&  26.3  &8.127$\pm$0.126& 0.614$\pm$0.080 & 0.628 &  -   &-0.227 \\
Gl 619  & 8.98 & 0.746 & 4090 $\pm$100 & 4205 $\pm$115 & dK6.0  & 63.62$\pm$0.73&  15.7  &7.998$\pm$0.045& 0.637$\pm$0.056 & 0.641 &  -   &-0.202 \\
Gl 626  & 8.85 & 0.651 & 4306 $\pm$100 & 4306 $\pm$100 & dK5.3  & 57.08$\pm$1.26&  17.5  &7.632$\pm$0.067& 0.672$\pm$0.064 & 0.656 &  -   &-0.180 \\
Gl 629.1&10.53 & 0.754 & 4080 $\pm$100 & 4120 $\pm$40  & dK6.6  & 30.53$\pm$2.51&  32.8  &7.954$\pm$0.19 & 0.681$\pm$0.112 & 0.702 &  -   &-0.140 \\
Gl 659B & 9.36 & 0.645 & 4320 $\pm$100 & 4378 $\pm$58  & dK4.9  & 49.46$\pm$4.03&  20.2  &7.831$\pm$0.190& 0.591$\pm$0.093 & 0.573 &  -   &-0.454 \\
Gl 673  & 7.530& 0.760 & 4060 $\pm$100 & 4078 $\pm$18  & dK6.9  &129.86$\pm$0.73&  7.70  &8.097$\pm$0.017& 0.654$\pm$0.049 & 0.685 &  -   &-0.150 \\
Gl 707  & 8.372& 0.675 & 4260 $\pm$100 & 4267 $\pm$106 & dK5.6  & 76.31$\pm$1.06&  13.1  &7.785$\pm$0.035& 0.648$\pm$0.052 & 0.640 & +0.34&-0.204 \\
Gl 708  &10.020& 0.694 & 4220 $\pm$100 & 4232 $\pm$12  & dK5.8  & 34.05$\pm$1.76&  29.4  &7.681$\pm$0.114& 0.700$\pm$0.084 & 0.699 &  -   &-0.142 \\
Gl 710  & 9.660& 0.755 & 4070 $\pm$100 & 4120 $\pm$37  & dK6.6  & 51.12$\pm$1.63&  19.6  &8.203$\pm$0.073& 0.608$\pm$0.063 & 0.629 & +0.00&-0.225 \\
Gl 726  & 8.810& 0.700 & 4210 $\pm$100 & 4270 $\pm$60  & dK5.6  & 70.04$\pm$1.17&  14.3  &8.037$\pm$0.041& 0.586$\pm$0.048 & 0.577 & -0.97&-0.437 \\
Gl 728  & 9.155& 0.776 & 4030 $\pm$100 & 4100 $\pm$70  & dK6.7  & 58.82$\pm$1.34&  17.0  &8.003$\pm$0.054& 0.689$\pm$0.071 & 0.714 &  -   &-0.135 \\
Gl 747.2& 9.73 & 0.743 & 4100 $\pm$100 & 4141 $\pm$41  & dK6.4  & 33.35$\pm$1.16&  30.0  &7.345$\pm$0.094& 0.885$\pm$0.101 & 0.902 &  -   &-0.005 \\
Gl 747.3& 9.342& 0.730 & 4130 $\pm$100 & 4203 $\pm$70  & dK6.0  & 48.59$\pm$1.53&  20.6  &7.775$\pm$0.072& 0.698$\pm$0.071 & 0.702 & +0.33&-0.140 \\
Gl 757  &10.95 & 0.802 & 3990 $\pm$100 & 4069 $\pm$97  &sdK6.9  & 34.11$\pm$2.11&  29.3  &8.614$\pm$0.15 & 0.544$\pm$0.083 & 0.577 &  -   &-0.437 \\
Gl 763  & 9.326& 0.790 & 4010 $\pm$100 & 4065 $\pm$55  &sdK7.0  & 69.32$\pm$1.55&  14.4  &8.530$\pm$0.053& 0.559$\pm$0.057 & 0.594 &  -   &-0.361 \\
Gl 773  & 9.285& 0.737 & 4115 $\pm$100 & 4288 $\pm$173 & dK5.4  & 53.54$\pm$1.29&  18.7  &7.928$\pm$0.057& 0.628$\pm$0.058 & 0.616 &  -   &-0.269 \\
Gl 782  & 8.890& 0.691 & 4220 $\pm$100 & 4332 $\pm$80  & dK5.1  & 64.04$\pm$1.50&  15.6  &7.922$\pm$0.056& 0.597$\pm$0.053 & 0.576 & -0.88&-0.442 \\
Gl 786.1&10.16 & 0.800 & 4000 $\pm$100 & 4140 $\pm$140 & dK6.4  & 40.58$\pm$1.10&  24.6  &8.202$\pm$0.079& 0.634$\pm$0.073 & 0.651 &  -   &-0.187 \\
Gl 795A & 9.348& 0.707 & 4190 $\pm$100 & 4190 $\pm$100 & dK6.1  & 59.80$\pm$3.42&  16.7  &8.232$\pm$0.13&  0.559$\pm$0.072 & 0.566 &  -   &-0.484 \\
Gl 795B & 9.348& 0.707 & 4190 $\pm$100 & 4190 $\pm$100 & dK6.1  & 59.80$\pm$3.42&  16.7  &8.232$\pm$0.13&  0.559$\pm$0.072 & 0.566 &  -   &-0.484 \\
Gl 798  & 8.82 & 0.748 & 4090 $\pm$100 & 4135 $\pm$120 & dK6.5  & 82.31$\pm$1.07&  12.1  &8.397$\pm$0.048& 0.549$\pm$0.050 & 0.567 & -1.50&-0.478 \\
Gl 801  & 9.88 & 0.704 & 4200 $\pm$100 & 4203 $\pm$118 & dK6.0  & 40.04$\pm$1.92&  25.0  &7.892$\pm$0.12 & 0.648$\pm$0.082 & 0.652 & -0.21&-0.186 \\
Gl 818  & 8.272& 0.680 & 4250 $\pm$100 & 4342 $\pm$88  & dK5.1  & 66.41$\pm$0.95&  15.1  &7.383$\pm$0.036& 0.756$\pm$0.060 & 0.733 & +0.12&-0.127 \\
Gl 820B & 7.40 & 1.37  & 4073 $\pm$100 & 4073 $\pm$100 &sdK6.9  &285.88$\pm$0.54&  3.50  &9.681$\pm$0.024& 0.316$\pm$0.025 & 0.348 &  -   &-2.664 \\
Gl 826.1& 9.086& 0.749 & 4090 $\pm$100 & 4243 $\pm$111 & dK5.1  & 61.65$\pm$1.13&  16.2  &8.036$\pm$0.044& 0.616$\pm$0.054 & 0.613 &  -   &-0.282 \\
Gl 828.1&10.480& 0.803 & 3990 $\pm$100 & 4212 $\pm$222 & dK5.9  & 36.93$\pm$2.28&  27.1  &8.317$\pm$0.135& 0.583$\pm$0.083 & 0.586 &  -   &-0.399 \\
Gl 830  & 9.075& 0.728 & 4140 $\pm$100 & 4178 $\pm$65  & dK6.2  & 54.33$\pm$1.18&  18.4  &7.750$\pm$0.052& 0.713$\pm$0.065 & 0.722 & -0.21&-0.131 \\
Gl 836.9AB&8.85& 0.775 & 4040 $\pm$100 & 4140 $\pm$100 & dK6.4  &  52.1$\pm$8.5 &  19.2  &7.434$\pm$0.348& 0.876$\pm$0.229 & 0.893 &  -   &-0.006 \\
Gl 842  & 9.715& 1.039 & 3780 $\pm$100 & 3700 $\pm$80  & dM1    & 83.43$\pm$1.77&  12.0  &9.322$\pm$0.050& 0.446$\pm$0.042 & 0.585 &  -   &-0.404 \\
Gl 847A &10.97 & 0.761 & 4060 $\pm$100 & 4110 $\pm$50  &sdK6.7  & 33.13$\pm$1.87&  30.2  &8.571$\pm$0.14 & 0.518$\pm$0.076 & 0.541 &  -   &-0.591 \\
Gl 857.1& 8.770& 0.728 & 4140 $\pm$100 & 4300 $\pm$160 & dK5.3  & 46.33$\pm$1.09&  21.6  &7.099$\pm$0.056& 0.909$\pm$0.084 & 0.894 &  -   &-0.058 \\
Gl 884  & 7.869& 0.770 & 4040 $\pm$100 & 4063 $\pm$64  & dK7.0  &121.69$\pm$0.69&  8.22  &8.295$\pm$0.017& 0.609$\pm$0.051 & 0.644 & -1.16&-0.198 \\
Gl 885A & 9.57 & 0.749 & 4090 $\pm$100 & 4196 $\pm$106 & dK6.1  &    63$\pm$16  &  15.9  &8.567$\pm$0.511& 0.493$\pm$0.172 & 0.499 &  -   &-0.927 \\
Gl 889A & 9.640& 0.756 & 4070 $\pm$100 & 4241 $\pm$126 & dK5.8  & 47.76$\pm$1.82&  20.9  &8.035$\pm$0.087& 0.620$\pm$0.067 & 0.617 & +0.74&-0.265 \\
Gl 891  & 9.75 & 0.820 & 3963 $\pm$100 & 3963 $\pm$100 & dK7.4  & 62.17$\pm$3.27&  16.1  &8.718$\pm$0.131& 0.558$\pm$0.081 & 0.622 &  -   &-0.245 \\
Gl 894  &10.38 & 0.728 & 4140 $\pm$100 & 4240 $\pm$73  & dK5.8  & 30.61$\pm$1.90&  32.7  &7.809$\pm$0.15 & 0.674$\pm$0.095 & 0.671 & -0.23&-0.159 \\
Gl 895.3&10.19 & 0.691 & 4220 $\pm$100 & 4275 $\pm$55  & dK5.5  & 37.04$\pm$1.99&  27.0  &8.033$\pm$0.13 & 0.582$\pm$0.074 & 0.572 &  -   &-0.459 \\
Gl 898  & 8.607& 0.716 & 4170 $\pm$100 & 4258 $\pm$129 & dK5.6  & 65.98$\pm$1.96&  15.2  &7.704$\pm$0.069& 0.695$\pm$0.069 & 0.689 & +0.01&-0.147 \\
Gl 900  & 9.546& 0.814 & 3970 $\pm$100 & 4165 $\pm$195 & dK6.3  & 52.56$\pm$1.29&  19.0  &8.149$\pm$0.058& 0.652$\pm$0.068 & 0.664 &  -   &-0.169 \\
Gl 906  & 9.91 & 0.776 & 4030 $\pm$100 & 4065 $\pm$35  & dK7.0  & 52.14$\pm$1.66&  19.2  &8.496$\pm$0.088& 0.558$\pm$0.067 & 0.593 &  -   &-0.365 \\
Gl 907.1& 9.63 & 0.774 & 4040 $\pm$100 & 4040 $\pm$100 & dK7.1  & 35.46$\pm$2.20&  28.2  &7.379$\pm$0.151& 0.943$\pm$0.145 & 0.985 &  -   &-0.002 \\
HIP 3121&10.46 & 0.742 & 4100 $\pm$100 & 4194 $\pm$94  & dK6.1  & 27.72$\pm$1.65&  36.1  &7.674$\pm$0.146& 0.741$\pm$0.104 & 0.747 &  -   &-0.121 \\
HIP 6290&10.39 & 0.743 & 4100 $\pm$100 & 4192 $\pm$92  &sdK6.1  & 49.77$\pm$2.10&  20.1  &8.875$\pm$0.110& 0.427$\pm$0.052 & 0.434 &  -   &-1.675 \\
HIP 11437&10.19& 0.667 & 4267 $\pm$100 & 4180 $\pm$88  & dK6.2  & 25.03$\pm$2.25&  40.0  &7.182$\pm$0.207& 0.887$\pm$0.151 & 0.896 &  -   &-0.006 \\
HIP 14593A&10.06&0.716 & 4170 $\pm$100 & 4260 $\pm$90  & dK5.6  & 31.43$\pm$2.52&  31.8  &7.547$\pm$0.19 & 0.747$\pm$0.121 & 0.740 &  -   &-0.124 \\
HIP 19410A&11.39&0.704 & 4200 $\pm$100 & 4302 $\pm$77  & dK5.3  & 22.51$\pm$2.20&  44.4  &8.152$\pm$0.22 & 0.549$\pm$0.098 & 0.761 & +0.01&-0.115 \\
HIP 19410B&12.15&0.704 & 4200 $\pm$100 & 4302 $\pm$77  & dK5.3  & 22.51$\pm$2.20&  44.4  &8.908$\pm$0.23 & 0.388$\pm$0.071 & 0.373 &  -   &   -   \\
HIP 19410C&12.15&0.704 & 4200 $\pm$100 & 4302 $\pm$77  & dK5.3  & 22.51$\pm$2.20&  44.4  &8.908$\pm$0.23 & 0.388$\pm$0.071 & 0.373 &  -   &   -   \\
HIP 21865&10.03 &0.680 & 4250 $\pm$100 & 4393 $\pm$103 & dK4.8  & 32.77$\pm$1.30&  30.5  &7.607$\pm$0.10 & 0.665$\pm$0.074 & 0.632 & -0.19&-0.219 \\
HIP 40170&10.14& 0.706 & 4190 $\pm$100 & 4290 $\pm$100 & dK5.4  & 39.18$\pm$2.12&  25.5  &8.105$\pm$0.134& 0.565$\pm$0.075 & 0.553 &  -   &-0.538 \\
HIP 42108A&11.03 &0.716& 4170 $\pm$100 & 4160 $\pm$10  & dK6.3  & 28.19$\pm$1.71&  35.5  &8.283$\pm$0.15 & 0.558$\pm$0.079 & 0.571 &  -   &-0.463 \\
HIP 42108B&11.03 &0.716& 4170 $\pm$100 & 4160 $\pm$10  & dK6.3  & 28.19$\pm$1.71&  35.5  &8.283$\pm$0.15 & 0.558$\pm$0.079 & 0.571 &  -   &-0.463 \\
HIP 42910&10.16 &0.752 & 4080 $\pm$100 & 4299 $\pm$193 & dK5.4  & 27.45$\pm$1.91&  36.4  &7.353$\pm$0.17 & 0.824$\pm$0.125 & 0.810 & +0.16&-0.094 \\
HIP 50773&10.69 &0.788 & 4020 $\pm$100 & 4100 $\pm$80  & dK6.7  & 33.56$\pm$1.55&  29.8  &8.319$\pm$0.12 & 0.604$\pm$0.082 & 0.629 &  -   &-0.225 \\
HIP 51073&10.75 &0.697 & 4210 $\pm$100 & 4285 $\pm$55  & dK5.4  & 25.43$\pm$2.63&  39.3  &7.777$\pm$0.23 & 0.654$\pm$0.118 & 0.642 & -0.72&-0.200 \\
HIP 51263A&10.44&0.692 & 4220 $\pm$100 & 4321 $\pm$76  & dK5.2  & 28.09$\pm$1.64&  35.6  &7.686$\pm$0.14 & 0.669$\pm$0.089 & 0.650 &  -   &-0.189 \\
HIP 51263B&10.44&0.692 & 4220 $\pm$100 & 4321 $\pm$76  & dK5.2  & 28.09$\pm$1.64&  35.6  &7.686$\pm$0.14 & 0.669$\pm$0.089 & 0.650 &  -   &-0.189 \\
HIP 53175&10.69 &0.788 & 4020 $\pm$100 & 4250 $\pm$230 & dK5.7  & 25.62$\pm$2.02&  39.0  &7.733$\pm$0.18 & 0.736$\pm$0.122 & 0.731 &  -   &-0.128 \\
HIP 56838&10.03 &0.698 & 4210 $\pm$100 & 4240 $\pm$160 & dK5.7  & 32.73$\pm$1.30&  30.6  &7.605$\pm$0.10 & 0.724$\pm$0.082 & 0.721 &  -   &-0.132 \\
HIP 58945&11.12 &0.752 & 4080 $\pm$100 & 4255 $\pm$175 & dK5.7  & 23.76$\pm$2.06&  42.1  &7.999$\pm$0.20 & 0.625$\pm$0.105 & 0.619 &  -   &-0.257 \\
HIP 59247&11.04 &0.776 & 4030 $\pm$100 & 4195 $\pm$165 & dK6.1  & 23.95$\pm$1.91&  41.8  &7.936$\pm$0.20 & 0.678$\pm$0.121 & 0.684 &  -   &-0.151 \\
HIP 60438A&10.78&0.781 & 4026 $\pm$100 & 4095 $\pm$69  & dK6.8  & 22.31$\pm$2.06&  44.8  &8.275$\pm$0.212& 0.613$\pm$0.114 & 0.639 &  -   &-0.206 \\
HIP 60438B&10.78&0.781 & 4026 $\pm$100 & 4095 $\pm$69  & dK6.8  & 22.31$\pm$2.06&  44.8  &8.275$\pm$0.212& 0.613$\pm$0.114 & 0.639 &  -   &-0.206 \\
HIP 60501&10.58 &0.716 & 4170 $\pm$100 & 4295 $\pm$125 & dK5.4  & 17.66$\pm$2.09&  56.6  &6.815$\pm$0.26 & 1.029$\pm$0.206 & 1.015 &  -   &-0.007 \\
HIP 72044& 9.91 &0.680 & 4250 $\pm$100 & 4405 $\pm$155 & dK4.8  & 38.54$\pm$1.42&  25.9  &7.840$\pm$0.10 & 0.595$\pm$0.066 & 0.573 &  -   &-0.454 \\
HIP 76550&11.35 &0.747 & 4090 $\pm$100 & 4095 $\pm$5   & sdK6.8 & 31.45$\pm$4.57&  31.8  &8.838$\pm$0.31 & 0.457$\pm$0.105 & 0.483 &  -   &-1.111 \\
HIP 78395&10.33 &0.716 & 4170 $\pm$100 & 4322 $\pm$135 & dK5.2  & 32.90$\pm$2.05&  30.4  &7.916$\pm$0.15 & 0.612$\pm$0.086 & 0.593 & +0.11&-0.365 \\
HIP 80083&11.4  &0.712 & 4180 $\pm$100 & 4514 $\pm$314 & dK4.3  & 20.78$\pm$2.76&  48.1  &7.988$\pm$0.37 & 0.541$\pm$0.140 & 0.504 & -0.81&-0.870 \\
HIP 95223& 9.93& 0.645 & 4318 $\pm$100 & 4355 $\pm$37  & dK5.0  & 33.73$\pm$1.25&  29.6  &7.570$\pm$0.099& 0.674$\pm$0.075 & 0.649 &  -   &-0.190 \\
HIP 103150&11.18&0.812 & 3980 $\pm$100 & 4149 $\pm$198 & sdK6.4 & 29.22$\pm$2.05&  34.2  &8.508$\pm$0.17 & 0.556$\pm$0.090 & 0.571 & -0.20&-0.463 \\
HIP 110245&10.17&0.728 & 4140 $\pm$100 & 4387 $\pm$175 & dK4.8  & 26.99$\pm$2.23&  37.1  &7.326$\pm$0.19 & 0.787$\pm$0.126 & 0.756 & +0.04&-0.117 \\
HIP 110714&10.52&0.770 & 4040 $\pm$100 & 4116 $\pm$54  & dK6.6  & 32.20$\pm$1.90&  31.1  &8.059$\pm$0.14 & 0.661$\pm$0.097 & 0.682 & +0.37&-0.152 \\
HIP 113597& 9.65&0.756 & 4070 $\pm$100 & 4186 $\pm$116 & dK6.1  & 32.74$\pm$2.03&  30.5  &7.226$\pm$0.151& 0.924$\pm$0.132 & 0.932 &  -   &-0.004 \\
HIP 116011&11.80&0.704 & 4200 $\pm$100 & 4295 $\pm$95  & dK5.4  & 18.41$\pm$3.47&  54.3  &8.125$\pm$0.40 & 0.558$\pm$0.156 & 0.545 &  -   &-0.571 \\
LHS 3060&10.10 & 0.706 & 4190 $\pm$100 & 4190 $\pm$100 & dK6.1  & 39.40$\pm$0.29&  25.4  &8.077$\pm$0.036& 0.600$\pm$0.050 & 0.607 &  -   &-0.307 \\
STKM 1-607&9.56 &0.756 & 4070 $\pm$100 & 4070 $\pm$100 & dK6.9  &       -       &  -     &      -        &        -        &   -   &  -   &  -    \\
        &      &       &               &               &        &               &        &               &                 &       &  -   &       \\
\hline 
\end{longtable}
\begin{longtable}{|lcccc|}
  \caption{Inverted stellar parameters $T_{\rm eff}$, log$g$, [Fe/H] and 
$v{\rm sin}i$ for HARPS and SOPHIE objects, using our Atlas-based PCA method.} \\

\hline Object & $T_{\rm eff}$ [K]& log$g$ [dex] & [Fe/H] [dex] & $v{\rm sin}i$ [${\rm km\,s}^{-1}$]  \\
  \hline
\endfirsthead
\caption{continued.}\\
\hline Object & $T_{\rm eff}$ [K]& log$g$ [dex] & [Fe/H] [dex] & $v{\rm  sin}i$ [${\rm km\,s}^{-1}$]  \\
\hline
\endhead 
\hline
\endfoot

         &       &      &        &       \\
GJ 1056  &  4480 &  4.8 &  -0.20 &   2.4 \\
GJ 1066  &  4500 &  5.0 &  -0.25 &   1.0 \\
GJ 1067  &  4520 &  4.8 &  -0.22 &   2.4 \\
GJ 1267  &  4270 &  5.0 &  -0.50 &   2.5 \\
GJ 1279  &  4450 &  4.9 &  -0.12 &   2.5 \\
GJ 3072  &  4110 &  4.8 &  -0.50 &   2.2 \\
GJ 3494  &  4470 &  4.9 &  -0.25 &   3.3 \\
GJ 3551  &  4270 &  4.7 &  -0.50 &   1.3 \\
GJ 3996  &  4240 &  4.8 &  -0.36 &   2.9 \\
GJ 4140  &  4250 &  4.9 &  -0.50 &   3.0 \\
GJ 9299  &  4270 &  4.8 &  -0.25 &   2.0 \\
GJ 9714  &  4500 &  5.0 &  -0.25 &   2.0 \\
GJ 9827  &  4270 &  4.9 &  -0.50 &   1.3 \\
Gl 14    &  4370 &  4.9 &  -0.25 &   3.0 \\
Gl 17.1  &  3810 &  4.8 &  -0.72 &   2.0 \\ 
Gl 40A   &  4400 &  4.9 &  -0.33 &   2.3 \\
Gl 45    &  4340 &  4.9 &  -0.25 &   1.6 \\
Gl 50    &  4240 &  4.7 &  -0.44 &   2.0 \\
Gl 52    &  4280 &  4.9 &  -0.46 &   2.0 \\
Gl 57    &  4030 &  4.8 &  -0.75 &   2.2 \\ 
Gl 116   &  4050 &  4.5 &  -1.10 &   2.2 \\ 
Gl 143.1 &  3980 &  4.7 &  -0.40 &   2.1 \\ 
Gl 146   &  4260 &  4.8 &  -0.25 &   2.4 \\
Gl 153A  &  4350 &  4.8 &  -0.43 &   2.5 \\
Gl 156   &  4190 &  4.8 &  -0.25 &   1.6 \\
Gl 162.2 &  4460 &  4.8 &  -0.19 &   3.0 \\
Gl 186   &  4310 &  4.7 &  -0.19 &   7.3 \\
Gl 191&$\leq$3500&  4.6 &  -1.00 &   2.0 \\ 
Gl 208   &  4120 &  4.8 &  -0.47 &   3.1 \\
Gl 221   &  4180 &  4.8 &  -0.46 &   1.7 \\
Gl 322   &  4470 &  5.0 &  -0.25 &   2.5 \\
Gl 369   &  3790 &  4.8 &  -0.86 &   2.4 \\ 
Gl 389.1 &  4450 &  4.9 &  -0.25 &   2.0 \\
Gl 401   &  3810 &  4.9 &  -0.94 &   2.2 \\ 
Gl 412.3 &  4370 &  4.8 &  -0.25 &   3.5 \\
Gl 414A  &  4340 &  4.9 &  -0.20 &   2.0 \\
Gl 416   &  4470 &  4.8 &  -0.25 &   4.0 \\
Gl 421B  &  4120 &  4.7 &  -0.44 &   2.2 \\ 
Gl 425B  &  4400 &  4.8 &  -0.25 &   4.5 \\
Gl 496.1 &  4060 &  4.7 &  -0.25 &   2.0 \\
Gl 509.1 &  4500 &  5.0 &  -0.25 &   3.0 \\
Gl 517   &  4510 &  4.6 &  -0.14 &  10.0 \\
Gl 522   &  4260 &  4.8 &  -0.25 &   1.8 \\
Gl 524.1 &  4180 &  4.8 &  -0.43 &   2.4 \\
Gl 546   &  4470 &  4.9 &  -0.21 &   2.3 \\
Gl 558   &  4390 &  4.9 &  -0.44 &   2.2 \\
Gl 562   &  4400 &  4.9 &  -0.39 &   3.1 \\
Gl 571.1 &  4160 &  4.8 &  -0.27 &   2.4 \\
Gl 583   &  4260 &  4.8 &  -0.38 &   2.3 \\
Gl 619   &  4320 &  4.8 &  -0.33 &   2.4 \\
Gl 629.1 &  4160 &  4.7 &  -0.33 &   2.3 \\
Gl 707   &  4400 &  5.0 &  -0.25 &   2.0 \\
Gl 710   &  4160 &  4.8 &  -0.50 &   2.0 \\
Gl 726   &  4330 &  4.9 &  -0.39 &   2.6 \\
Gl 728   &  4170 &  4.8 &  -0.50 &   2.0 \\
Gl 747.3 &  4180 &  4.7 &  -0.25 &   5.4 \\
Gl 757   &  4010 &  4.8 &  -0.73 &   2.2 \\ 
Gl 763   &  4120 &  4.9 &  -0.57 &   5.9 \\ 
Gl 782   &  4400 &  4.8 &  -0.25 &   3.0 \\
Gl 786.1 &  4280 &  4.9 &  -0.21 &   2.6 \\
Gl 798   &  4300 &  5.0 &  -0.50 &   2.0 \\
Gl 801   &  4350 &  4.9 &  -0.50 &   1.0 \\
Gl 818   &  4460 &  4.8 &  -0.12 &   1.5 \\
Gl 826.1 &  4290 &  4.8 &  -0.28 &   2.8 \\
Gl 830   &  4270 &  4.7 &  -0.38 &   1.7 \\
Gl 842   &  3770 &  4.8 &  -0.78 &   2.5 \\ 
Gl 847A  &  4160 &  4.9 &  -0.50 &   2.4 \\ 
Gl 855   &  3830 &  4.8 &  -0.75 &   2.8 \\ 
Gl 857.1 &  4460 &  4.7 &  -0.09 &   6.6 \\
Gl 884   &  4150 &  4.8 &  -0.45 &   2.4 \\
Gl 889A  &  4370 &  4.8 &  -0.25 &   2.6 \\
Gl 894   &  4270 &  4.8 &  -0.25 &   2.4 \\
Gl 895.5 &  4330 &  4.8 &  -0.25 &   3.0 \\
Gl 898   &  4440 &  4.8 &  -0.15 &   4.0 \\
Gl 900   &  4360 &  4.8 &  -0.14 &   7.4 \\
Gl 906   &  4100 &  4.8 &  -0.67 &   2.1 \\
HIP 14593A& 4350 &  4.8 &  -0.28 &   2.0 \\
HIP 19410&  4320 &  4.8 &  -0.25 &  12.4 \\
HIP 21865&  4440 &  4.8 &  -0.14 &   2.0 \\
HIP 42108&  4150 &  4.6 &  -0.37 &  12.7 \\
HIP 42910&  4550 &  5.0 &  -0.06 &   2.0 \\
HIP 50773&  4180 &  4.8 &  -0.44 &   2.2 \\
HIP 51073&  4340 &  4.9 &  -0.50 &   1.3 \\
HIP 51263&  4340 &  4.9 &  -0.71 &   3.4 \\
HIP 53175&  4480 &  4.9 &  -0.12 &   3.7 \\
HIP 56838&  4450 &  4.9 &  -0.25 &   2.0 \\
HIP 58945&  4430 &  4.9 &  -0.18 &   2.5 \\
HIP 59247&  4360 &  4.8 &  -0.33 &   1.8 \\
HIP 60501&  4420 &  5.0 &  -0.10 &   1.6 \\
HIP 72044&  4560 &  4.9 &  -0.25 &   2.4 \\
HIP 76550&  4100 &  4.7 &  -1.00 &   2.0 \\ 
HIP 78395&  4500 &  5.0 &  -0.25 &   3.0 \\
HIP 80083&  4200 &  4.8 &  -0.75 &   1.0 \\
HIP 103150& 4040 &  4.7 &  -0.75 &   2.6 \\ 
HIP 110245& 4500 &  4.7 &  -0.17 &   4.0 \\
HIP 110714& 4150 &  4.7 &  -0.22 &   2.0 \\
HIP 116011& 4390 &  4.7 &  -0.65 &   2.9 \\
         &       &      &        &       \\

\end{longtable}

% Table 3
\tiny
\begin{center}
\begin{landscape}
\begin{longtable}{|lcccccccccc|}
  \caption[ ]{Stellar parameters (e.g. $T_{eff}$, $\pi$, M$_V$, R$_{\star}$) 
as well as the values of $v\sin i$ from Paper~XIV for our dM2 stars. We 
computed the projected rotational period $P/\sin i$ as well as [M/H] derived 
from the [M/H]/radius correlation (Paper~XVII).} \\

\hline Star    & v    &(R-I)$_{c}$&  $T_{eff}$   &Spect.  &     $\pi$     &      M$_{v}$    &   R$_{\star}$    &$v\sin i$&   $P/\sin i$  & [M/H]   \\
        &(mag) & (mag)     &     (K)      & Type   &     (m'')     &      (mag)      &  (R$_{\odot}$)   & $km/s$  &    (days)     & (dex)   \\
        &      &           &              &        &               &                 &                  &         &               &         \\
\endfirsthead
\caption{continued.}\\

\hline Star    & v    &(R-I)$_{c}$&  $T_{eff}$   &Spect.  &     $\pi$     &      M$_{v}$    &   R$_{\star}$    &$v\sin i$&  $P/\sin i$   & [M/H]   \\
        &(mag) & (mag)     &     (K)      & Type   &     (m'')     &      (mag)      &  (R$_{\odot}$)   & $km/s$  &    (days)     & (dex)   \\
        &      &           &              &        &               &                 &                  &         &               &         \\
\endhead 
\hline
\endfoot

GJ 1010A&11.31 &   1.148   & 3638 $\pm$100& dM2    & 50.01$\pm$2.02&  9.805$\pm$0.106&  0.517 $\pm$0.065&    -    &      -        & -0.098  \\
GJ 1062 &13.015&   1.184   & 3602 $\pm$100&sdM2    &    33$\pm$3.6 & 10.608$\pm$0.245&  0.372 $\pm$0.076&   9.8   & 1.92-0.53+0.65& -0.584  \\
GJ 1114 &11.523&   1.148   & 3638 $\pm$100& dM2    & 54.53$\pm$3.60& 10.206$\pm$0.144&  0.430 $\pm$0.063&   3.8   & 5.73-1.50+2.07& -0.339  \\
GJ 1264 & 9.641&   1.112   & 3674 $\pm$100& PMS M2e& 61.29$\pm$1.54&  8.578$\pm$0.059&  0.870 $\pm$0.088&   6.46  & 6.82-1.51+2.06& +0.378  \\
GJ 2085 &11.185&   1.058   & 3724 $\pm$100& dM2    & 46.81$\pm$2.39&  9.537$\pm$0.113&  0.525 $\pm$0.067&   2.46  &10.80-3.23+5.31& +0.000  \\
GJ 3084 &10.791&   1.064   & 3718 $\pm$100& dM2    & 48.83$\pm$10.7&  9.234$\pm$0.435&  0.608 $\pm$0.187&   3.16  & 9.74-4.07+5.98& +0.023  \\
GJ 3098 &11.155&   1.088   & 3696 $\pm$100& dM2    & 55.98$\pm$1.91&  9.895$\pm$0.078&  0.461 $\pm$0.051&   2.60  & 8.97-2.49+3.98& -0.200  \\
GJ 3207 & 11.51&   1.160   & 3626 $\pm$100& dM2    &    57$\pm$14  & 10.289$\pm$0.497&  0.420 $\pm$0.147&    -    &      -        & -0.346  \\
GJ 3340 &11.542&   1.070   & 3713 $\pm$100& dM2    & 44.54$\pm$4.06&  9.786$\pm$0.194&  0.475 $\pm$0.081&   2.67  & 9.00-2.91+4.59& -0.048  \\
GJ 3215 &11.779&   1.148   & 3638 $\pm$100& dM2    & 46.29$\pm$2.98& 10.106$\pm$0.140&  0.450 $\pm$0.065&    -    &      -        & -0.314  \\
GJ 3440 &11.75 &   1.148   & 3638 $\pm$100& dM2    &    44$\pm$8   &  9.967$\pm$0.383&  0.479 $\pm$0.127&   2.71  & 8.95-3.56+5.59& -0.165  \\
GJ 3759 &10.929&   1.090   & 3694 $\pm$100& dM2    & 58.94$\pm$2.40&  9.781$\pm$0.092&  0.487 $\pm$0.057&   2.71  & 9.10-2.52+3.95& -0.121  \\
GJ 3778 & 11.9 &   1.186   & 3600 $\pm$100& dM2    &    44$\pm$8   & 10.117$\pm$0.463&  0.471 $\pm$0.133&   1.72  &13.86-6.49+13.4& +0.002  \\
GJ 3915 &11.65 &   1.132   & 3654 $\pm$100& dM2    &    26$\pm$8   &  8.725$\pm$0.603&  0.836 $\pm$0.340&   1.88  &22.51-12.4+24.0& +0.413  \\
GJ 4155 &12.10 &   1.184   & 3602 $\pm$100& dM2    &    44$\pm$8   & 10.317$\pm$0.383&  0.425 $\pm$0.121&    -    &      -        & -0.231  \\
GJ 9381 &11.56 &   1.148   & 3638 $\pm$100& dM2    & 38.05$\pm$2.85&  9.462$\pm$0.177&  0.606 $\pm$0.099&   2.19  &14.01-4.81+8.44& +0.100  \\
GL 2    &9.949 &   1.112   & 3674 $\pm$100& dM2    &  87.0$\pm$1.41&  9.647$\pm$0.040&  0.531 $\pm$0.049&   2.76  & 9.74-2.48+3.85& -0.018  \\
Gl 15A  &8.13  &   1.130   & 3656 $\pm$100& dM2    &278.76$\pm$0.77& 10.356$\pm$0.026&  0.392 $\pm$0.033&   1.43  &13.87-4.92+12.0& -0.386  \\
Gl 16   &10.864&   1.148   & 3638 $\pm$100& dM2    & 61.21$\pm$2.12&  9.798$\pm$0.079&  0.519 $\pm$0.057&   2.34  &11.23-3.27+5.53& -0.105  \\
GL 27.1 &11.401&   1.078   & 3705 $\pm$100& dM2    & 43.64$\pm$2.59&  9.609$\pm$0.145&  0.520 $\pm$0.075&   2.63  &10.01-3.03+4.83& -0.016  \\
Gl 29.1A&11.11 &   1.136   & 3650 $\pm$100& dM2e   &  42.0$\pm$2.0 &  9.226$\pm$0.121&  0.661 $\pm$0.084&  10.6   & 3.16-0.64+0.77& +0.101  \\
Gl 29.1B&11.11 &   1.136   & 3650 $\pm$100& dM2e   &  42.0$\pm$2.0 &  9.226$\pm$0.121&  0.661 $\pm$0.084&   9.5   & 3.52-0.74+0.91& +0.101  \\
Gl 49   &9.564 &   1.148   & 3638 $\pm$100& dM2    &  99.4$\pm$1.4 &  9.551$\pm$0.035&  0.582 $\pm$0.051&   2.49  &11.83-3.13+5.12& +0.026  \\
Gl 63   &11.22 &   1.10    & 3685 $\pm$100& dM2    &  61.0$\pm$8   & 10.167$\pm$0.288&  0.413 $\pm$0.092&  $<1$   &  $>20.90$     & -0.309  \\
Gl 87   &10.042&   1.112   & 3674 $\pm$100& dM2    & 96.02$\pm$1.66&  9.954$\pm$0.042&  0.462 $\pm$0.043&   3.99  & 5.86-1.24+1.68& -0.027  \\
Gl 91   &10.324&   1.175   & 3611 $\pm$100& dM2    & 79.68$\pm$1.69&  9.831$\pm$0.051&  0.525 $\pm$0.053&   1.68  &15.82-5.34+11.3& -0.090  \\
GL 114.1A&10.717&  1.181   & 3605 $\pm$100& dM2    & 77.19$\pm$1.64& 10.155$\pm$0.051&  0.456 $\pm$0.046&   1.82  &12.68-4.11+8.14& -0.242  \\
Gl 130  & 11.51&   1.160   & 3626 $\pm$100& sdM2   &    70$\pm$7   & 10.735$\pm$0.227&  0.341 $\pm$0.060&   1.27  &13.59-5.98+16.7& -0.766  \\
Gl 133  & 11.21&   1.208   & 3579 $\pm$100& dM2    & 71.21$\pm$1.56& 10.473$\pm$0.067&  0.409 $\pm$0.045&   $<1$  &  $>20.70$     & -0.466  \\
Gl 134  &10.29 &   1.124   & 3662 $\pm$100& dM2    &  57.8$\pm$2.20&  9.100$\pm$0.101&  0.695 $\pm$0.078&   2.53  &13.90-3.93+6.37& +0.128  \\
Gl 140AB&10.422&   1.160   & 3626 $\pm$100& dM2    & 51.31$\pm$4.66&  9.726$\pm$0.194&  0.544 $\pm$0.094&   9.4   & 2.93-0.74+0.92& -0.002  \\
Gl 150.1B&10.763&  1.112   & 3674 $\pm$100& dM2    & 59.92$\pm$2.39&  9.651$\pm$0.090&  0.531 $\pm$0.062&   3.7   & 7.26-1.74+2.42& -0.084  \\
Gl 153B &10.79 &   1.16    & 3626 $\pm$100& dM2    &  57.5$\pm$2.68&  9.588$\pm$0.119&  0.580 $\pm$0.077&   1.4   &20.97-8.24+20.6& +0.017  \\
Gl 155.1&11.044&   1.063   & 3719 $\pm$100& dM2    & 59.36$\pm$2.42&  9.911$\pm$0.092&  0.444 $\pm$0.052&   2.93  & 7.67-2.05+3.10& +0.175  \\
Gl 162  & 10.17&   1.076   & 3707 $\pm$100& dM2    & 74.37$\pm$2.71&  9.527$\pm$0.098&  0.539 $\pm$0.065&   2.35  &11.61-3.48+5.86& +0.019  \\
Gl 173  &10.331&   1.196   & 3590 $\pm$100& dM2    & 90.10$\pm$1.74& 10.105$\pm$0.047&  0.477 $\pm$0.048&   2.35  &10.27-2.91+4.91& -0.225  \\
Gl 191  & 8.853&   1.058   & 3724 $\pm$100& sdM2   &255.66$\pm$0.91& 10.891$\pm$0.013&  0.281 $\pm$0.022&   9.15  & 1.55-0.26+0.33& -1.024  \\
Gl 205  & 7.967&   1.100   & 3685 $\pm$100& dM2    &176.77$\pm$1.18&  9.204$\pm$0.019&  0.643 $\pm$0.052&   2.73  &11.92-2.94+4.59& +0.101  \\
Gl 212  & 9.779&   1.052   & 3729 $\pm$100& dM2    & 80.40$\pm$1.69&  9.298$\pm$0.051&  0.581 $\pm$0.056&   1.98  &14.85-4.55+8.51& +0.067  \\
Gl 218  &10.736&   1.151   & 3635 $\pm$100& dM2    & 66.54$\pm$1.43&  9.851$\pm$0.051&  0.508 $\pm$0.049&   1.66  &15.49-5.21+11.1& -0.099  \\
Gl 229  & 8.125&   1.064   & 3718 $\pm$100& dM2    &173.81$\pm$0.99&  9.325$\pm$0.017&  0.583 $\pm$0.046&   2.63  &11.22-2.80+4.46& +0.060  \\
Gl 250B & 10.05&   1.268   & 3526 $\pm$100& dM2    & 108.9$\pm$5.4 & 10.235$\pm$0.125&  0.495 $\pm$0.070&    -    &      -        & -0.247  \\
Gl 275.1&10.84 &   1.076   & 3707 $\pm$100& dM2    & 39.75$\pm$2.28&  8.837$\pm$0.141&  0.740 $\pm$0.106&   2.7   &13.87-4.14+6.51& +0.172  \\
Gl 289  &11.418&   1.148   & 3638 $\pm$100& sdM2   & 67.69$\pm$2.65& 10.571$\pm$0.088&  0.363 $\pm$0.042&   $<1$  & $>18.37$      & -0.741  \\
Gl 330  &10.593&   1.100   & 3685 $\pm$100& dM2    & 58.79$\pm$2.72&  9.440$\pm$0.103&  0.580 $\pm$0.071&   3.05  & 9.62-2.57+3.82& +0.023  \\
Gl 361  &10.370&   1.208   & 3579 $\pm$100& dM2    & 88.81$\pm$1.68& 10.112$\pm$0.046&  0.483 $\pm$0.048&   1.95  &12.54-3.90+7.37& -0.212  \\
Gl 366  &10.635&   1.112   & 3674 $\pm$100& dM2    & 61.68$\pm$1.42&  9.586$\pm$0.054&  0.547 $\pm$0.054&   $<1$  &   $>27.69$    & -0.014  \\
Gl 378  &10.11 &   1.256   & 3537 $\pm$100& dM2    &  67.1$\pm$1.7 &  9.244$\pm$0.074&  0.769 $\pm$0.088&   2.25  &17.30-5.20+8.99& +0.096  \\
Gl 382  & 9.264&   1.184   & 3602 $\pm$100& dM2    &127.08$\pm$1.90&  9.784$\pm$0.037&  0.544 $\pm$0.051&   2.9   & 9.49-2.37+3.60& -0.059  \\
Gl 390  &10.139&   1.112   & 3674 $\pm$100& dM2    & 81.00$\pm$1.91&  9.681$\pm$0.056&  0.524 $\pm$0.052&   2.46  &10.78-2.97+4.89& -0.030  \\
Gl 411  & 7.508&   1.184   & 3602 $\pm$100& dM2    &392.64$\pm$0.67& 10.478$\pm$0.0087& 0.395 $\pm$0.032&   0.61  &32.77-11.9+30.8& -0.442  \\
Gl 412A & 8.798&   1.076   & 3707 $\pm$100& dM2    &206.27$\pm$1.00& 10.370$\pm$0.015&  0.365 $\pm$0.029&   1.6   &11.55-3.82+8.40& -0.435  \\
Gl 430.1&10.270&   1.060   & 3722 $\pm$100& dM2    & 62.92$\pm$1.45&  9.264$\pm$0.054&  0.597 $\pm$0.058&   0.46  &65.7-28.3+108  & +0.089  \\
Gl 433  & 9.813&   1.160   & 3626 $\pm$100& dM2    &112.58$\pm$1.44& 10.070$\pm$0.032&  0.465 $\pm$0.041&   $<1$  &   $>23.54$    & -0.199  \\
Gl 450  & 9.762&   1.136   & 3650 $\pm$100& dM2    &116.48$\pm$1.19& 10.093$\pm$0.027&  0.446 $\pm$0.038&   2.47  & 9.14-2.41+3.96& -0.247  \\
Gl 477  &11.092&   1.190   & 3596 $\pm$100& dM2    & 52.67$\pm$3.05&  9.700$\pm$0.127&  0.570 $\pm$0.080&   1.95  &14.79-5.07+9.57& -0.057  \\
Gl 490A &10.57 &   1.088   & 3696 $\pm$100& dM2e   & 51.93$\pm$3.00&  9.178$\pm$0.142&  0.642 $\pm$0.092&   8.4   & 3.87-0.91+1.15& +0.078  \\
Gl 494AB& 9.757&   1.112   & 3674 $\pm$100& dM2e   & 85.54$\pm$1.53& 10.171$\pm$0.043&  0.418 $\pm$0.039&   9.75  & 2.17-0.39+0.47& -0.339  \\
Gl 507.1&10.617&   1.160   & 3626 $\pm$100& dM2    & 58.86$\pm$1.49&  9.466$\pm$0.059&  0.614 $\pm$0.062&   2.32  &13.39-3.83+6.49& +0.065  \\
Gl 508.2&10.66 &   1.100   & 3685 $\pm$100& dM2    & 62.33$\pm$1.76&  9.633$\pm$0.080&  0.528 $\pm$0.058&   1.78  &15.01-5.01+10.1& -0.002  \\
Gl 510  &11.015&   1.172   & 3614 $\pm$100& dM2    & 59.72$\pm$2.43&  9.896$\pm$0.092&  0.508 $\pm$0.062&   2.49  &10.33-3.02+4.93& -0.162  \\
Gl 514  & 9.039&   1.076   & 3707 $\pm$100& dM2    &130.62$\pm$1.05&  9.619$\pm$0.022&  0.516 $\pm$0.042&   2.07  &12.62-3.63+6.59& -0.030  \\
Gl 521  &10.243&   1.100   & 3685 $\pm$100& dM2    & 76.87$\pm$1.61&  9.672$\pm$0.050&  0.518 $\pm$0.050&   0.85  &30.84-9.69+18.7& -0.017  \\
Gl 526  & 8.464&   1.124   & 3662 $\pm$100& dM2    &185.49$\pm$1.10&  9.806$\pm$0.018&  0.502 $\pm$0.040&   1.00  &25.41-6.99+12.1& -0.086  \\
Gl 536  & 9.707&   1.112   & 3674 $\pm$100& dM2    & 99.72$\pm$1.57&  9.701$\pm$0.039&  0.519 $\pm$0.047&   $<1$  &   $>26.27$    & -0.032  \\
Gl 537AB& 9.16 &   1.076   & 3707 $\pm$100& dM2    &  89.1$\pm$4.3 &  9.662$\pm$0.122&  0.506 $\pm$0.067&   3.6   & 7.11-1.82+2.55& -0.046  \\
Gl 540  &10.37 &   1.076   & 3707 $\pm$100& dM2    & 59.10$\pm$1.18&  9.228$\pm$0.063&  0.618 $\pm$0.063&   2.09  &14.97-4.52+8.16& +0.073  \\
Gl 552  &10.676&   1.208   & 3579 $\pm$100& dM2    & 71.39$\pm$2.10&  9.944$\pm$0.068&  0.522 $\pm$0.058&   0.58  &45.55-17.9+49.1& -0.100  \\
Gl 563.2A&11.656&  1.124   & 3662 $\pm$100& sdM2   & 235.2$\pm$22.4& 13.513$\pm$0.202&  0.091 $\pm$0.016&   2.24  & 2.06-0.72+1.24& -1.742  \\
Gl 563.2B&12.066&  1.196   & 3590 $\pm$100& sdM2   & 221.8$\pm$22.4& 13.796$\pm$0.214&  0.087 $\pm$0.016&   1.82  & 2.42-0.93+1.85& -1.754  \\
Gl 618.4&11.783&   1.156   & 3630 $\pm$100& dM2    & 41.77$\pm$3.59&  9.887$\pm$0.184&  0.503 $\pm$0.084&   1.45  &17.56-7.21+17.4& -0.119  \\
Gl 634  &11.58 &   1.184   & 3602 $\pm$100& dM2    &    54$\pm$5   & 10.242$\pm$0.212&  0.440 $\pm$0.082&  $<0.6$ &   $>37.12$    & -0.303  \\
Gl 637  &11.326&   1.105   & 3681 $\pm$100& dM2    & 62.97$\pm$1.99& 10.322$\pm$0.073&  0.387 $\pm$0.042&   2.19  & 8.94-2.68+4.71& -0.415  \\
Gl 645  &11.44 &   1.122   & 3664 $\pm$100& dM2    &    55$\pm$6   & 10.142$\pm$0.245&  0.429 $\pm$0.086&   2.80  & 7.75-2.64+4.09& -0.257  \\
Gl 649  & 9.676&   1.088   & 3696 $\pm$100& dM2    & 96.67$\pm$1.39&  9.602$\pm$0.036&  0.528 $\pm$0.047&   2.27  &11.77-3.29+5.65& -0.020  \\
Gl 654AB&10.071&   1.172   & 3614 $\pm$100& dM2    & 94.59$\pm$1.85&  9.950$\pm$0.047&  0.495 $\pm$0.049&   5.7   & 4.40-1.02+1.46& -0.090  \\
Gl 672.1&11.635&   1.119   & 3667 $\pm$100& dM2    & 41.78$\pm$4.12&  9.740$\pm$0.209&  0.514 $\pm$0.092&   2.99  & 8.70-2.75+4.13& -0.086  \\
Gl 686  & 9.599&   1.112   & 3674 $\pm$100& dM2    &123.67$\pm$1.61& 10.060$\pm$0.033&  0.440 $\pm$0.038&   2.49  & 8.94-2.35+3.85& -0.245  \\
Gl 701  & 9.367&   1.100   & 3685 $\pm$100& dM2    &128.89$\pm$1.43&  9.918$\pm$0.029&  0.463 $\pm$0.040&   1.6   &14.65-4.91+10.8& -0.169  \\
Gl 724  &10.630&   1.088   & 3696 $\pm$100& dM2    & 61.15$\pm$2.07&  9.562$\pm$0.077&  0.538 $\pm$0.059&   2.97  & 9.17-2.37+3.58& -0.005  \\
Gl 737B & 10.13&   1.094   & 3691 $\pm$100& dM2    &    69$\pm$8   &  9.324$\pm$0.258&  0.604 $\pm$0.125&    -    &      -        & +0.134  \\
Gl 745A &10.774&   1.196   & 3590 $\pm$100& sdM2   &117.45$\pm$2.28& 11.123$\pm$0.047&  0.298 $\pm$0.030&   3.0   & 5.03-1.25+1.89& -1.03   \\
Gl 745B &10.771&   1.196   & 3590 $\pm$100& sdM2   &114.25$\pm$2.30& 11.060$\pm$0.048&  0.307 $\pm$0.031&   2.8   & 5.55-1.44+2.22& -1.07   \\
Gl 767A & 9.760&   1.148   & 3638 $\pm$100& dM2    &  74.9$\pm$2.9 &  9.132$\pm$0.087&  0.705 $\pm$0.082&   2.9   &12.30-3.29+5.01& +0.126  \\
Gl 781  &11.975&   1.064   & 3718 $\pm$100& sdM2e  & 63.17$\pm$3.82& 10.978$\pm$0.132&  0.272 $\pm$0.038&  12.7   & 1.08-0.22+0.25& -1.10   \\
Gl 800A &10.735&   1.100   & 3685 $\pm$100& dM2    & 55.72$\pm$2.38&  9.465$\pm$0.096&  0.570 $\pm$0.068&   2.34  &12.33-3.68+6.22& -0.113  \\
Gl 803  & 8.794&   1.100   & 3685 $\pm$100& PMS M2e&100.91$\pm$1.06&  8.814$\pm$0.028&  0.770 $\pm$0.065&   9.68  & 4.03-0.68+0.84& +0.154  \\
Gl 806  &10.79 &   1.196   & 3590 $\pm$100& dM2    & 81.17$\pm$1.73& 10.305$\pm$0.063&  0.435 $\pm$0.047&   0.46  &47.86-20.9+80.5& -0.336  \\
Gl 808  &11.86 &   1.184   & 3602 $\pm$100& sdM2   &    56$\pm$8   & 10.591$\pm$0.310&  0.375 $\pm$0.090&   1.27  &14.94-7.23+20.1& -0.882  \\
Gl 809  &8.575 &   1.064   & 3718 $\pm$100& dM2    &141.87$\pm$0.64&  9.336$\pm$0.022&  0.580 $\pm$0.047&   2.66  &11.04-2.76+4.36& +0.067  \\
Gl 815AB&10.12 &   1.184   & 3602 $\pm$100& dM2e   & 65.40$\pm$1.84&  9.951$\pm$0.080&  0.503 $\pm$0.059&   7.61  & 3.35-0.73+0.95& -0.167  \\
Gl 821  &10.869&   1.112   & 3674 $\pm$100& sdM2   & 82.18$\pm$2.17& 10.443$\pm$0.059&  0.369 $\pm$0.037&   2.63  & 7.10-1.89+3.02& -0.484  \\
Gl 832  & 8.663&   1.196   & 3590 $\pm$100& dM2    &201.87$\pm$1.01& 10.195$\pm$0.019&  0.458 $\pm$0.039&    -    &      -        & -0.268  \\
Gl 842  & 9.737&   1.039   & 3741 $\pm$100& dM2    & 84.26$\pm$1.74&  9.365$\pm$0.049&  0.556 $\pm$0.053&   2.80  &10.05-2.56+3.96& +0.050  \\
Gl 855  &10.708&   1.052   & 3729 $\pm$100& dM2    & 51.57$\pm$1.98&  9.270$\pm$0.087&  0.589 $\pm$0.067&   2.99  & 9.97-2.61+3.92& +0.049  \\
Gl 863  &10.373&   1.076   & 3707 $\pm$100& dM2    & 78.68$\pm$2.69&  9.852$\pm$0.078&  0.464 $\pm$0.051&   2.64  & 8.90-2.44+3.88& -0.132  \\
Gl 867A & 9.074&   1.196   & 3590 $\pm$100& dM2e   &115.01$\pm$1.32&  9.378$\pm$0.030&  0.667 $\pm$0.061&   7.02  & 4.81-0.98+1.31& +0.080  \\
Gl 880  & 8.657&   1.124   & 3662 $\pm$100& dM2    &146.09$\pm$1.00&  9.480$\pm$0.020&  0.583 $\pm$0.047&   2.07  &14.25-4.09+7.43& +0.040  \\
Gl 887  & 7.351&   1.088   & 3696 $\pm$100& dM2    &305.26$\pm$0.70&  9.765$\pm$0.011&  0.490 $\pm$0.037&    -    &      -        & -0.092  \\
Gl 895  &10.033&   1.112   & 3674 $\pm$100& dM2    & 77.15$\pm$1.29&  9.470$\pm$0.041&  0.577 $\pm$0.053&   0.52  &56.16-22.6+71.4& +0.049  \\
Gl 908  & 8.993&   1.100   & 3685 $\pm$100& dM2    &167.29$\pm$1.23& 10.110$\pm$0.017&  0.424 $\pm$0.033&   2.25  & 9.54-2.59+4.48& -0.271  \\
St 497  &10.59 &   1.112   & 3674 $\pm$100& dM2e   &    68$\pm$12  &  9.753$\pm$0.373&  0.507 $\pm$0.138&   6.5   & 3.95-1.45+1.98& -0.027  \\
St 928  &10.85 &   1.136   & 3650 $\pm$100& dM2    &    68$\pm$12  & 10.013$\pm$0.373&  0.463 $\pm$0.127&   2.1   &11.16-4.86+8.74& -0.176  \\
G192-11A&10.255&   1.076   & 3707 $\pm$100& dM2    & 73.89$\pm$1.64&  9.598$\pm$0.053&  0.521 $\pm$0.051&   2.6   &10.14-2.71+4.33& -0.009  \\
MCC 354A&10.91 &   1.184   & 3602 $\pm$100& dM2    & 51.05$\pm$1.75&  9.450$\pm$0.093&  0.634 $\pm$0.078&   2.47  &12.99-3.82+6.27& +0.109  \\
MCC 452 &10.264&   1.064   & 3718 $\pm$100& dM2    & 50.80$\pm$3.74&  9.793$\pm$0.159&  0.470 $\pm$0.071&    -    &      -        & +0.360  \\
MCC 488 &11.20 &   1.076   & 3707 $\pm$100& dM2    & 37.21$\pm$2.45&  9.053$\pm$0.158&  0.670 $\pm$0.102&   3.2   &10.60-3.03+4.43& +0.113  \\
LHS 1155&12.65 &   1.196   & 3590 $\pm$100& dM2    &   -           &         -       &    -             &         &      -        &    -    \\
        &      &           &              &        &               &                 &                  &         &               &         \\
\hline 
\end{longtable}
\end{landscape}
\end{center}

% Table 4
\tiny
\begin{center}
\begin{landscape}
\begin{longtable}{|lccccccccccc|} 
  \caption[ ]{Stellar parameters (e.g. $T_{eff}$, $\pi$, M$_V$, R$_{\star}$) 
as well as the values of $v\sin i$ from HM and [M/H] compiled from the 
literature for our targets in our list of dM3 stars. We computed the projected 
rotational period $P/\sin i$ as well as [M/H] derived from the [M/H]/radius 
correlation.} \\

\hline Star    & v    &(R-I)$_{c}$&     Teff      &Spect.  &     $\pi$     &       Mv       &    R$_{\star}$   &$v\sin i$&   $P/\sin i$  & [M/H] & [M/H]\footnotemark[1] \\
        &(mag) & (mag)     &     (K)       & Type   &     (m'')     &     (mag)      &   (R$_{\odot}$)  &($km/s$) &    (days)     & (dex) & (dex)                 \\
        &      &           &               &        &               &                &                  &         &               &       &             \\
\endfirsthead
\caption{continued.}\\

\hline Star    & v    &(R-I)$_{c}$&     Teff      &Spect.  &     $\pi$     &       Mv       &    R$_{\star}$   &$v\sin i$&  $P/\sin i$    & [M/H] & [M/H]\footnotemark[1] \\
        &(mag) & (mag)     &     (K)       & Type   &     (m'')     &     (mag)      &   (R$_{\odot}$)  &($km/s$) &     (days)     & (dex) & (dex)                 \\
        &      &           &               &        &               &                &                  &         &                &       &             \\
\endhead 
\hline
\endfoot

GJ 1046 &11.595&   1.292   & 3506 $\pm$100 & dM3    & 71.06$\pm$3.23& 10.85$\pm$0.101& 0.385$\pm$0.050  &  2.63   &  7.41-1.1+1.2  &   -   &-0.078 \\
GJ 1050 &11.730&   1.322   & 3484 $\pm$100 & dM3    &    66$\pm$13  & 10.83$\pm$0.435& 0.404$\pm$0.128  &  0.59   & 34.4-18+310    & -1.20 &-0.035 \\
GJ 1054B&13.095&   1.363   & 3456 $\pm$100 & dM3e   & 52.08$\pm$2.13& 11.68$\pm$0.091& 0.288$\pm$0.036  & 32.13   & 0.45-0.07+0.08 & -0.09 &-0.323 \\ 
GJ 1077AB&11.91&   1.38    & 3444 $\pm$100 & dM3    &  77.5$\pm$11  & 12.11$\pm$0.308& 0.243$\pm$0.060  &   -     &     -          & -0.64 &-0.499 \\
GJ 1080 &12.81 &   1.344   & 3469 $\pm$100 & dM3    &    50$\pm$3   & 11.30$\pm$0.150& 0.334$\pm$0.052  &   -     &     -          & -0.44 &-0.187 \\
GJ 1097 &11.456&   1.400   & 3431 $\pm$100 & dM3    & 81.38$\pm$2.49& 11.01$\pm$0.068& 0.415$\pm$0.048  & $<$0.5  &  $>$41.91      & -0.05 &-0.033 \\
GJ 1110AB&13.08&   1.324   & 3482 $\pm$100 & dM3    &  45.2$\pm$3.2 & 12.11$\pm$0.168& 0.225$\pm$0.037  &   -     &     -          & -0.71 &-0.579 \\
GJ 1125 &11.710&   1.125   & 3661 $\pm$100 &sdM3    &103.46$\pm$3.94& 11.78$\pm$0.085& 0.202$\pm$0.023  &  0.99  & 10.3-2.9+8.3   & -0.16 &-0.691 \\
GJ 1146 &13.57 &   1.388   & 3439 $\pm$100 &sdM3    &  54.2$\pm$4.2 & 12.24$\pm$0.189& 0.231$\pm$0.041  &   -     &     -          & -0.56 &-0.552 \\
GJ 1197 &13.25 &   1.304   & 3496 $\pm$100 & dM3    &  45.9$\pm$3.7 & 11.56$\pm$0.195& 0.282$\pm$0.051  &   -     &     -          & -0.12 &-0.342 \\
GJ 1200AB&12.93&   1.419   & 3415 $\pm$100 & dM3    &  55.9$\pm$3.3 & 12.42$\pm$0.148& 0.222$\pm$0.035  &   -     &     -          & -0.57 &-0.592 \\
GJ 1202 &12.76 &   1.401   & 3430 $\pm$100 & dM3    &  53.5$\pm$2.9 & 11.40$\pm$0.138& 0.346$\pm$0.053  &   -     &     -          & -0.22 &-0.166 \\
GJ 1203 &12.158&   1.352   & 3463 $\pm$100 & dM3    & 59.63$\pm$3.55& 11.04$\pm$0.131& 0.381$\pm$0.056  &  0.82   & 23.5-7.1+18    &   -   &-0.087 \\
GJ 1209 &12.25 &   1.300   & 3499 $\pm$100 & dM3    &  58.2$\pm$3.2 & 11.07$\pm$0.140& 0.351$\pm$0.052  &   -     &     -          & -0.12 &-0.157 \\
GJ 1212A&12.032&   1.403   & 3428 $\pm$100 & dM3    & 53.41$\pm$4.76& 11.42$\pm$0.196& 0.344$\pm$0.063  &  0.69   & 25.3-9.6+57    &   -   &-0.170 \\
GJ 1212B&12.032&   1.403   & 3428 $\pm$100 & dM3    & 53.41$\pm$4.76& 11.42$\pm$0.196& 0.344$\pm$0.063  &  0.90   & 19.3-7.1+13    &   -   &-0.170 \\
GJ 1271 &11.704&   1.298   & 3500 $\pm$100 & dM3    & 47.52$\pm$2.82& 10.09$\pm$0.131& 0.552$\pm$0.080  &  1.39   & 20.0-5.1+7.7   &  0.15 &+0.127 \\
GJ 1292 &11.72 &   1.425   & 3410 $\pm$100 & dM3    &  72.8$\pm$2.7 & 11.03$\pm$0.101& 0.425$\pm$0.056  &   -     &     -          &  0.89 &-0.030 \\
GJ 2121 &12.280&   1.386   & 3440 $\pm$100 & dM3    & 44.58$\pm$5.36& 10.53$\pm$0.264& 0.508$\pm$0.112  &  2.06   & 12.5-3.1+4.2   &  0.14 &+0.059 \\
GJ 3139 &11.770&   1.333   & 3476 $\pm$100 & dM3    & 50.68$\pm$2.53& 10.29$\pm$0.110& 0.524$\pm$0.071  &  0.90   & 29.4-7.8+14    &  0.47 &+0.084 \\
GJ 3160A&12.01&    1.292   & 3506 $\pm$100 & dM3    & 38.45$\pm$3.15& 10.69$\pm$0.198& 0.415$\pm$0.071  &  0.95   & 22.0-6.2+9.9   & -0.07 &-0.033 \\
GJ 3160B&12.01&    1.292   & 3506 $\pm$100 & dM3    & 38.45$\pm$3.15& 10.69$\pm$0.198& 0.415$\pm$0.071  &  1.06   & 19.8-5.3+7.4   & -0.07 &-0.033 \\
GJ 3189 &12.67 &   1.318   & 3487 $\pm$100 &sdM3    &  95.5$\pm$10.9& 12.57$\pm$0.269& 0.180$\pm$0.040  &  1.42   &  6.43-1.8+1.6  & -0.60 &-0.801 \\
GJ 3242 &12.70 &   1.336   & 3474 $\pm$100 & dM3    &    54$\pm$10  & 11.36$\pm$0.427& 0.322$\pm$0.101  &   -     &     -          &  0.18 &-0.212 \\
GJ 3279 &11.8  &   1.324   & 3482 $\pm$100 & dM3    &    65$\pm$13  & 10.86$\pm$0.640& 0.399$\pm$0.179  &  0.85   & 23.7-13+26     &   -   &-0.045 \\
GJ 3293 &12.0  &   1.308   & 3493 $\pm$100 & dM3    &    55$\pm$9   & 10.70$\pm$0.559& 0.421$\pm$0.166  &  0.85   & 25.0-12+25     &  0.11 &-0.031 \\
GJ 3404A&11.73 &   1.412   & 3421 $\pm$100 & dM3    &    64$\pm$9   & 10.76$\pm$0.327& 0.473$\pm$0.122  &  0.90   & 26.5-9.8+17    &  0.12 &-0.005 \\
GJ 3412A&11.028&   1.393   & 3435 $\pm$100 &sdM3    & 95.43$\pm$2.36& 11.68$\pm$0.056& 0.301$\pm$0.033  &   -     &     -          &   -   &-0.280 \\
GJ 3412B&11.028&   1.393   & 3435 $\pm$100 &sdM3    & 95.43$\pm$2.36& 11.68$\pm$0.056& 0.301$\pm$0.033  &   -     &     -          &   -   &-0.280 \\
GJ 3447B&13.48 &   1.288   & 3509 $\pm$100 & dM3    & 30.57$\pm$3.72& 10.92$\pm$0.286& 0.372$\pm$0.085  &   -     &     -          & -0.09 &-0.108 \\
GJ 3459 &11.712&   1.390   & 3437 $\pm$100 &sdM3    & 94.31$\pm$3.31& 11.58$\pm$0.078& 0.314$\pm$0.038  &  0.69   & 23.1-7.7+48    & -0.20 &-0.238 \\
GJ 3501B&12.36 &   1.313   & 3490 $\pm$100 & dM3    & 37.95$\pm$2.70& 10.26$\pm$0.175& 0.520$\pm$0.088  &   -     &     -          & -0.26 &+0.078 \\
GJ 3508 &11.749&   1.319   & 3486 $\pm$100 & dM3    & 52.74$\pm$3.69& 10.36$\pm$0.154& 0.500$\pm$0.079  &   -     &     -          & -0.01 &+0.047 \\
GJ 3528 &11.728&   1.300   & 3499 $\pm$100 & dM3    & 51.25$\pm$3.72& 10.28$\pm$0.160& 0.507$\pm$0.081  &  0.90   & 28.4-8.1+15    &   -   &+0.057 \\
GJ 3553 &13.335&   1.394   & 3435 $\pm$100 &sdM3    &  60.8$\pm$4.2 & 12.25$\pm$0.152& 0.232$\pm$0.037  &   -     &     -          & -0.28 &-0.548 \\
GJ 3563 &11.953&   1.311   & 3491 $\pm$100 & dM3    & 63.47$\pm$3.54& 10.97$\pm$0.123& 0.374$\pm$0.053  &  0.85   & 22.2-6.3+14    &   -   &-0.104 \\
GJ 3598 &12.46 &   1.292   & 3506 $\pm$100 & dM3    &    45$\pm$9   & 10.73$\pm$0.460& 0.408$\pm$0.136  &  0.69   & 30.0-15+80     &   -   &-0.035 \\
GJ 3634 &11.95 &   1.291   & 3507 $\pm$100 & dM3    &    56$\pm$11  & 10.69$\pm$0.452& 0.414$\pm$0.136  &  0.85   & 24.6-11+22     & -0.15 &-0.033 \\
GJ 3643 &12.369&   1.346   & 3467 $\pm$100 & dM3    & 50.90$\pm$4.58& 10.90$\pm$0.198& 0.403$\pm$0.073  &  1.00   & 20.4-5.7+9.0   & -0.11 &-0.036 \\
GJ 3708A&11.709&   1.376   & 3447 $\pm$100 & dM3    & 79.43$\pm$2.36& 11.21$\pm$0.067& 0.366$\pm$0.042  &  0.50   &37.0-17+$\infty$& -0.01 &-0.122 \\
GJ 3747 &12.600&   1.401   & 3430 $\pm$100 & dM3    &    52$\pm$13  & 11.18$\pm$0.557& 0.384$\pm$0.152  &   -     &     -          & -0.27 &-0.080 \\
GJ 3795 &12.5  &   1.367   & 3453 $\pm$100 & dM3    &    50$\pm$12  & 10.99$\pm$0.732& 0.396$\pm$0.202  &   -     &     -          &  0.18 &-0.052 \\
GJ 3810 &12.730&   1.413   & 3420 $\pm$100 & dM3    &    48$\pm$11  & 11.14$\pm$0.509& 0.398$\pm$0.146  &   -     &     -          &  0.13 &-0.047 \\
GJ 3836 &11.82 &   1.347   & 3467 $\pm$100 & dM3    &  61.3$\pm$4.6 & 10.76$\pm$0.183& 0.431$\pm$0.075  &   -     &     -          &  0.18 &-0.029 \\
GJ 3842 &11.79 &   1.313   & 3490 $\pm$100 & dM3e   &    49$\pm$10  & 10.24$\pm$0.469& 0.524$\pm$0.177  &   -     &     -          &  0.03 &+0.084 \\
GJ 3846 &12.257&   1.399   & 3431 $\pm$100 &sdM3    & 70.03$\pm$4.89& 11.48$\pm$0.154& 0.333$\pm$0.053  &  0.82   & 20.5-6.4+16    & -0.12 &-0.189 \\
GJ 3892 &11.473&   1.340   & 3472 $\pm$100 & dM3    & 69.19$\pm$2.60& 10.67$\pm$0.084& 0.444$\pm$0.054  &  0.82   & 27.4-7.6+20    &   -   &-0.026 \\
GJ 3895 &13.45 &   1.427   & 3408 $\pm$100 & dM3    &  42.3$\pm$3.1 & 11.58$\pm$0.179& 0.331$\pm$0.058  &   -     &     -          & -0.24 &-0.193 \\
GJ 3916A&11.279&   1.306   & 3495 $\pm$100 & dM3    & 66.21$\pm$3.18& 11.13$\pm$0.106& 0.345$\pm$0.045  &  1.24   & 14.1-3.1+3.8   &  0.02 &-0.168 \\
GJ 3916B&11.279&   1.306   & 3495 $\pm$100 & dM3    & 66.21$\pm$3.18& 11.13$\pm$0.106& 0.345$\pm$0.045  &  3.51   &  4.97-0.7+0.7  &  0.02 &-0.168 \\
GJ 4004 &12.1  &   1.455   & 3384 $\pm$100 &sdM3    &    81$\pm$16  & 11.64$\pm$0.635& 0.335$\pm$0.151  &  0.59   & 28.6-18+290    &   -   &-0.186 \\
GJ 4026 &12.67 &   1.408   & 3424 $\pm$100 & dM3    &  69.2$\pm$2.4 & 11.87$\pm$0.095& 0.282$\pm$0.037  &   -     &     -          & -0.34 &-0.342 \\
GJ 4048A&11.87 &   1.363   & 3456 $\pm$100 & dM3    &  88.0$\pm$3.6 & 11.59$\pm$0.109& 0.299$\pm$0.040  &   -     &     -          & -0.13 &-0.287 \\
GJ 4117 &12.20 &   1.291   & 3507 $\pm$100 & dM3    &  72.1$\pm$7.3 & 11.49$\pm$0.241& 0.287$\pm$0.058  &   -     &     -          &  0.78 &-0.326 \\
GJ 4129 &11.95 &   1.304   & 3496 $\pm$100 & dM3    &  63.1$\pm$3.8 & 10.95$\pm$0.151& 0.374$\pm$0.058  &  0.50   &37.9-18+$\infty$& -0.26 &-0.104 \\
GJ 4149 &11.96 &   1.288   & 3509 $\pm$100 & dM3    &37.20$\pm$10.98&  9.81$\pm$0.681& 0.618$\pm$0.293  &   -     &     -          &  0.04 &+0.229 \\
GJ 4176A&12.29 &   1.376   & 3447 $\pm$100 & dM3    &    59$\pm$8   & 11.14$\pm$0.316& 0.377$\pm$0.094  &   -     &     -          & -0.03 &-0.096 \\
GJ 4231 &12.11 &   1.388   & 3439 $\pm$100 & dM3e   &    64$\pm$13  & 11.14$\pm$0.467& 0.384$\pm$0.131  &  80.00  & 0.24-0.08+0.09 &   -   &-0.080 \\
GJ 4282AB&12.41&   1.401   & 3430 $\pm$100 & dM3e   &    59$\pm$12  & 11.26$\pm$0.468& 0.369$\pm$0.126  &  15.00  & 1.25-0.48+0.54 & -0.16 &-0.115 \\ 
GJ 4368 &11.50 &   1.362   & 3457 $\pm$100 & dM3    &    77$\pm$16  & 10.93$\pm$0.478& 0.405$\pm$0.139  &   -     &     -          &  0.16 &-0.035 \\
GJ 9801B&13.52 &   1.407   & 3425 $\pm$100 & dM3    & 37.25$\pm$0.76& 11.37$\pm$0.064& 0.354$\pm$0.040  &   -     &     -          & -0.23 &-0.150 \\
Gl 12   &12.61 &   1.415   & 3418 $\pm$100 &sdM3    &    84$\pm$11  & 12.23$\pm$0.306& 0.241$\pm$0.059  &  0.95   & 12.8-4.4+6.9   & -0.26 &-0.508 \\
GL 48   & 9.99 &   1.363   & 3456 $\pm$100 & dM3e   &121.41$\pm$1.25& 10.41$\pm$0.042& 0.516$\pm$0.052  &  2.45   & 10.7-2.9+4.9   &  0.04 &+0.071 \\
Gl 70   &10.915&   1.274   & 3521 $\pm$100 & dM3    & 87.62$\pm$2.00& 10.63$\pm$0.052& 0.416$\pm$0.043  &  1.01   & 20.8-5.4+10    & -0.17 &-0.033 \\
GL 84   &10.189&   1.290   & 3507 $\pm$100 & dM3    &109.38$\pm$1.92& 10.38$\pm$0.040& 0.476$\pm$0.047  &   -     &     -          & -0.08 &-0.094 \\
GL 100C &12.84 &   1.351   & 3464 $\pm$100 & dM3    & 51.16$\pm$1.33& 11.38$\pm$0.076& 0.324$\pm$0.038  &   -     &     -          & -0.28 &-0.205 \\
Gl 109  &10.563&   1.376   & 3447 $\pm$100 & dM3    &133.16$\pm$2.26& 11.18$\pm$0.039& 0.370$\pm$0.037  &  1.34   & 13.9-3.2+4.8   & -0.12 &-0.113 \\
GL 118.1B&12.97&   1.357   & 3460 $\pm$100 & dM3    & 34.58$\pm$0.85& 10.66$\pm$0.073& 0.455$\pm$0.053  &   -     &     -          & -0.10 &-0.023 \\
Gl 119B &11.65 &   1.313   & 3490 $\pm$100 & dM3    &  44.8$\pm$3.9 &  9.91$\pm$0.201& 0.610$\pm$0.111  &  4.00   & 7.72-2.2+3.0   &   -   &+0.217 \\
GL 120AB&13.04 &   1.407   & 3425 $\pm$100 &sdM3    &    54$\pm$12  & 12.45$\pm$0.456& 0.215$\pm$0.052  &   -     &     -          & -0.57 &-0.626 \\
GL 121.1&11.792&   1.304   & 3496 $\pm$100 & dM3e   & 51.08$\pm$3.99& 10.33$\pm$0.172& 0.496$\pm$0.083  &   -     &     -          & -0.02 &+0.040 \\
Gl 140C &11.89 &   1.288   & 3509 $\pm$100 & dM3    &    60$\pm$8   & 10.78$\pm$0.292& 0.396$\pm$0.092  &  6.70   & 2.99-1.0+1.3   &   -   &-0.052 \\ 
Gl 145  &11.47 &   1.339   & 3472 $\pm$100 &sdM3    & 93.11$\pm$1.94& 11.31$\pm$0.065& 0.330$\pm$0.037  &  0.85   & 19.6-5.1+12    & -0.28 &-0.194 \\
Gl 163  &11.811&   1.416   & 3417 $\pm$100 & dM3    & 66.69$\pm$1.82& 10.93$\pm$0.061& 0.439$\pm$0.049  &  0.85   & 26.0-6.8+16    & -0.02 &-0.027 \\
GL 173.1B&14.19&   1.401   & 3430 $\pm$100 & dM3    & 32.69$\pm$1.51& 11.76$\pm$0.120& 0.293$\pm$0.042  &   -     &     -          & -0.33 &-0.307 \\
Gl 204.2&12.010&   1.343   & 3470 $\pm$100 & dM3    &    49$\pm$5   & 10.46$\pm$0.224& 0.491$\pm$0.096  &  0.69   & 36.1-14+83     &   -   &+0.033 \\
Gl 207.1&11.53 &   1.335   & 3475 $\pm$100 & dM3e   & 62.75$\pm$4.02& 10.52$\pm$0.159& 0.474$\pm$0.076  &  9.52   &  2.51-0.4+0.4  &  0.09 &+0.006 \\
Gl 226  &10.50 &   1.309   & 3493 $\pm$100 & dM3    &106.69$\pm$1.31& 10.64$\pm$0.047& 0.434$\pm$0.044  &  1.12   & 19.6-5.1+9.0   &   -   &-0.028 \\
GL 228AB&10.42 &   1.313   & 3490 $\pm$100 & dM3    & 91.65$\pm$3.50& 10.98$\pm$0.103& 0.373$\pm$0.049  &   -     &     -          & -0.04 &-0.106 \\
Gl 238  &11.592&   1.331   & 3478 $\pm$100 & dM3    & 60.77$\pm$1.94& 10.51$\pm$0.071& 0.473$\pm$0.054  &  0.85   & 28.0-7.3+17    &   -   &+0.005 \\
Gl 251AB&10.01 &   1.425   & 3410 $\pm$100 &sdM3    &179.01$\pm$1.60& 12.03$\pm$0.039& 0.268$\pm$0.038  &  1.14   & 16.9-4.4+7.5   & -0.45 &-0.388 \\
GL 257AB&10.846&   1.420   & 3414 $\pm$100 & dM3e   &124.85$\pm$2.13& 11.33$\pm$0.039& 0.368$\pm$0.037  &   -     &     -          & -0.15 &-0.118 \\
GL 268.3&10.87 &   1.388   & 3439 $\pm$100 & dM3    & 93.09$\pm$2.84& 10.71$\pm$0.086& 0.467$\pm$0.058  &   -     &     -          & -0.14 &-0.005 \\
GL 277A &10.57 &   1.376   & 3447 $\pm$100 & PMS M3e& 84.26$\pm$3.45& 10.20$\pm$0.109& 0.583$\pm$0.080  &   8.00  & 3.69-0.86+1.1  &  0.10 &+0.175 \\
GL 298  &11.745&   1.398   & 3432 $\pm$100 & dM3    & 60.68$\pm$2.48& 10.66$\pm$0.091& 0.485$\pm$0.062  &  1.00   & 24.6-5.7+9.2   &   -   &+0.023 \\
GL 319C &11.76 &   1.338   & 3473 $\pm$100 & dM3    & 66.96$\pm$3.91& 10.89$\pm$0.147& 0.401$\pm$0.062  &   -     &     -          &  0.04 &-0.040 \\
GL 326AB&11.89 &   1.390   & 3437 $\pm$100 & dM3    &    77$\pm$11  & 11.32$\pm$0.332& 0.354$\pm$0.092  &   -     &     -          & -0.25 &-0.150 \\
GL 333.2A&12.36&   1.380   & 3444 $\pm$100 & dM3    & 40.77$\pm$6.57& 10.41$\pm$0.373& 0.531$\pm$0.151  &   -     &     -          &  0.01 &+0.095 \\
GL 333.2B&12.688&  1.410   & 3422 $\pm$100 & dM3    & 47.75$\pm$7.95& 11.08$\pm$0.367& 0.406$\pm$0.114  &   -     &     -          &  0.01 &-0.035 \\
GL 347A &12.104&   1.333   & 3476 $\pm$100 & dM3e   & 61.58$\pm$3.98& 11.05$\pm$0.143& 0.370$\pm$0.056  &   -     &     -          &  0.02 &-0.113 \\
GL 350B &14.27 &   1.338   & 3473 $\pm$100 & dM3    & 29.51$\pm$2.39& 11.62$\pm$0.196& 0.286$\pm$0.052  &   -     &     -          & -0.03 &-0.329 \\
GL 352  &10.067&   1.336   & 3474 $\pm$100 & dM3    & 99.88$\pm$3.60& 10.06$\pm$0.080& 0.585$\pm$0.070  &  0.90   &  7.6-1.0+1.0   & -0.01 &+0.178 \\
Gl 357  &10.906&   1.280   & 3516 $\pm$100 &sdM3    &110.82$\pm$1.92& 11.13$\pm$0.040& 0.333$\pm$0.032  &  1.21   & 18.7-4.3+8.2   & -0.19 &-0.189 \\
Gl 358  &10.694&   1.356   & 3461 $\pm$100 & dM3e   &105.63$\pm$1.64& 10.81$\pm$0.036& 0.425$\pm$0.041  &  1.10   & 17.7-3.3+4.2   & -0.01 &-0.030 \\
Gl 377  &11.440&   1.364   & 3455 $\pm$100 & dM3    & 61.39$\pm$2.55& 10.38$\pm$0.092& 0.524$\pm$0.066  &   -     & 24.1-5.4+7.2   &  0.40 &+0.084 \\
GL 381  &10.629&   1.274   & 3521 $\pm$100 & dM3e   & 81.08$\pm$2.87& 10.17$\pm$0.079& 0.513$\pm$0.060  &   -     &     -          & -0.07 &+0.067 \\
Gl 386  &10.998&   1.329   & 3479 $\pm$100 & dM3    & 73.30$\pm$2.62& 10.32$\pm$0.080& 0.514$\pm$0.061  &  0.69   & 37.8-12+79     &  0.17 &+0.068 \\
Gl 388  & 9.32 &   1.420   & 3414 $\pm$100 & dM3e   &213.00$\pm$4.00& 10.96$\pm$0.061& 0.436$\pm$0.049  &  2.63   &  8.38-1.1+1.2  &  0.08 &-0.028 \\
Gl 399  &11.281&   1.280   & 3516 $\pm$100 & dM3    & 60.80$\pm$3.14& 10.20$\pm$0.114& 0.511$\pm$0.069  &  0.59   & 43.6-17+330    &  0.15 &+0.064 \\
Gl 408  &10.020&   1.338   & 3473 $\pm$100 & dM3    &150.10$\pm$1.70& 10.90$\pm$0.027& 0.399$\pm$0.037  &  1.12   & 18.1-4.6+8.1   & -0.12 &-0.045 \\
GL 414.1AB&10.88&  1.351   & 3464 $\pm$100 & dM3    & 59.16$\pm$2.54& 10.49$\pm$0.113& 0.490$\pm$0.067  &   -     &     -          &  0.07 &+0.031 \\
Gl 422  &11.516&   1.395   & 3434 $\pm$100 & dM3    & 78.91$\pm$2.60& 11.00$\pm$0.074& 0.413$\pm$0.049  &  0.90   & 23.1-5.8+11    &   -   &-0.033 \\
Gl 436  &10.66 &   1.351   & 3464 $\pm$100 & dM3    &  98.8$\pm$2.9 & 10.63$\pm$0.084& 0.458$\pm$0.055  &  0.86   & 27.0-9.0+26    & -0.02 &-0.019 \\
Gl 443  &11.700&   1.360   & 3458 $\pm$100 & dM3    & 50.02$\pm$3.10& 10.20$\pm$0.137& 0.567$\pm$0.084  &  0.90   & 31.8-8.7+16    &  0.35 &+0.150 \\
Gl 452A &11.894&   1.363   & 3456 $\pm$100 & dM3    & 51.10$\pm$3.58& 10.44$\pm$0.154& 0.510$\pm$0.081  &  0.95   & 27.1-7.3+12    &  0.12 &+0.062 \\
Gl 452.1&12.74 &   1.424   & 3410 $\pm$100 &sdM3e   &    92$\pm$12  & 12.56$\pm$0.305& 0.210$\pm$0.051  &  1.60   &  6.66-1.9+2.2  &   -   &-0.651 \\
GL 455AB&12.83 &   1.419   & 3415 $\pm$100 & dM3    &    55$\pm$12  & 11.53$\pm$0.502& 0.237$\pm$0.084  &   -     &     -          & -1.10 &-0.526 \\
Gl 463  &11.58 &   1.338   & 3473 $\pm$100 & dM3    & 54.54$\pm$2.03& 10.26$\pm$0.101& 0.535$\pm$0.069  &  1.17   & 23.1-6.4+10    &   -   &+0.101 \\
Gl 479  &10.663&   1.357   & 3460 $\pm$100 & dM3    &103.18$\pm$2.31& 10.73$\pm$0.051& 0.442$\pm$0.046  &  1.06   & 21.1-4.4+6.3   &  0.54 &-0.026 \\
Gl 480  &11.502&   1.423   & 3411 $\pm$100 & dM3    & 69.59$\pm$2.79& 10.71$\pm$0.089& 0.491$\pm$0.062  &  0.73   & 34.0-12+53     &  0.15 &+0.033 \\
GL 507B &12.12 &   1.376   & 3447 $\pm$100 & dM3    & 75.38$\pm$1.54& 11.51$\pm$0.064& 0.319$\pm$0.036  &   -     &     -          & -0.14 &-0.221 \\
GL 512A &11.336&   1.394   & 3435 $\pm$100 & dM3e   & 72.00$\pm$2.83& 10.62$\pm$0.087& 0.491$\pm$0.062  &   -     &     -          &  0.12 &+0.033 \\
Gl 513  &11.92 &   1.412   & 3421 $\pm$100 & dM3    &  62.9$\pm$6.7 & 10.91$\pm$0.252& 0.441$\pm$0.094  &  0.77   & 29.0-11+39     & -0.20 &-0.027 \\
GL 581  &10.56 &   1.409   & 3423 $\pm$100 & dM3e   &160.91$\pm$2.62& 11.59$\pm$0.055& 0.321$\pm$0.035  &   -     &     -          & -0.15 &-0.215 \\
Gl 588  & 9.311&   1.326   & 3481 $\pm$100 & dM3    &168.66$\pm$1.30& 10.45$\pm$0.019& 0.484$\pm$0.042  &  0.77   & 31.8-8.3+35    &  0.07 &+0.022 \\
GL 589A &12.37 &   1.308   & 3493 $\pm$100 & dM3    &    69$\pm$3   & 11.56$\pm$0.114& 0.283$\pm$0.039  &   -     &     -          & -0.25 &-0.339 \\
Gl 595AB&11.855&   1.410   & 3422 $\pm$100 &sdM3    & 95.90$\pm$5.59& 11.76$\pm$0.129& 0.297$\pm$0.044  &  1.62   &  9.25-2.1+2.8  & -0.13 &-0.293 \\
Gl 617B &10.69 &   1.376   & 3447 $\pm$100 & dM3    & 93.09$\pm$1.48& 10.53$\pm$0.055& 0.499$\pm$0.054  &  1.12   & 22.6-6.0+11    & -0.54 &+0.045 \\
Gl 618A &10.586&   1.370   & 3451 $\pm$100 & dM3    & 130.0$\pm$8.2 & 11.16$\pm$0.139& 0.369$\pm$0.055  &  0.82   & 22.8-6.9+18    & -0.08 &-0.115 \\
Gl 623  &10.26 &   1.300   & 3499 $\pm$100 & dM3    &124.12$\pm$1.16& 10.73$\pm$0.040& 0.412$\pm$0.040  &  0.94   & 22.3-6.4+16    &   -   &-0.034 \\
Gl 634  &12.73 &   1.376   & 3447 $\pm$100 &sdM3    &    54$\pm$5   & 11.39$\pm$0.222& 0.337$\pm$0.066  &  1.00   & 17.1-5.0+7.8   &   -   &-0.182 \\
Gl 644A & 9.023&   1.370   & 3451 $\pm$100 & dM3e   &161.41$\pm$5.64& 10.81$\pm$0.078& 0.433$\pm$0.051  &  1.79   & 12.2-2.0+2.2   & -0.21 &-0.029 \\
Gl 644B & 9.023&   1.370   & 3451 $\pm$100 & dM3e   &161.41$\pm$5.64& 10.81$\pm$0.078& 0.433$\pm$0.051  &  2.78   &  7.88-1.1+1.1  & -0.21 &-0.029 \\
Gl 655  &11.677&   1.376   & 3447 $\pm$100 & dM3    & 74.84$\pm$3.07& 11.05$\pm$0.091& 0.394$\pm$0.050  & $<$0.5  & $>$39.88       &   -   &-0.057 \\
Gl 660A &11.393&   1.425   & 3410 $\pm$100 & dM3    &98.19$\pm$12.09& 11.35$\pm$0.271& 0.367$\pm$0.083  &  0.82   & 22.6-8.3+20    & -0.22 &-0.120 \\
GL 661AB& 9.40 &   1.410   & 3422 $\pm$100 & dM3    &167.29$\pm$5.02& 11.27$\pm$0.084& 0.373$\pm$0.066  &   -     &     -          & -0.38 &-0.106 \\
Gl 671  &11.37 &   1.326   & 3481 $\pm$100 & dM3    & 80.77$\pm$1.66& 10.91$\pm$0.065& 0.392$\pm$0.043  &  0.94   & 21.2-6.3+15    & -0.15 &-0.061 \\
Gl 674  & 9.407&   1.330   & 3478 $\pm$100 & dM3    &220.24$\pm$1.42& 11.12$\pm$0.019& 0.357$\pm$0.031  &  0.90   & 20.0-4.5+8.6   & -0.46 &-0.143 \\
Gl 687AB& 9.22 &   1.410   & 3422 $\pm$100 & dM3    &220.84$\pm$0.94& 11.69$\pm$0.029& 0.434$\pm$0.042  &  0.73   & 30.3-11+130    & -0.01 &-0.028 \\
Gl 693  &10.783&   1.412   & 3421 $\pm$100 &sdM3    &171.48$\pm$2.31& 11.95$\pm$0.031& 0.273$\pm$0.026  &  0.82   & 16.8-4.3+12    & -0.30 &-0.372 \\
Gl 694  &10.45 &   1.313   & 3490 $\pm$100 & dM3    &105.50$\pm$1.18& 10.57$\pm$0.044& 0.451$\pm$0.045  &  1.29   & 17.7-4.2+6.2   & -0.01 &-0.024 \\
GL 712  &12.60 &   1.413   & 3420 $\pm$100 & dM3    &    72$\pm$3   & 11.89$\pm$0.111& 0.282$\pm$0.039  &         &     -          & -0.48 &-0.342 \\
Gl 725AB& 8.90 &   1.390   & 3437 $\pm$100 &sdM3    &280.18$\pm$2.18& 11.89$\pm$0.037& 0.273$\pm$0.027  &  0.85   & 22.5-7.0+18.4  & -0.57 &-0.372 \\
Gl 735A &10.194&   1.368   & 3452 $\pm$100 & dM3e   & 84.94$\pm$1.72& 10.59$\pm$0.046& 0.478$\pm$0.048  &  1.86   & 13.0-2.0+2.4   &  0.09 &+0.012 \\
Gl 735B &10.194&   1.368   & 3452 $\pm$100 & dM3e   & 84.94$\pm$1.72& 10.59$\pm$0.046& 0.478$\pm$0.048  &  1.83   & 13.2-2.1+3.1   &  0.09 &+0.012 \\
Gl 739  &11.142&   1.298   & 3500 $\pm$100 & dM3    & 70.95$\pm$2.56& 10.40$\pm$0.080& 0.478$\pm$0.057  &  3.19   &  7.59-1.0+1.0  &   -   &+0.012 \\
Gl 752A & 9.115&   1.287   & 3510 $\pm$100 & dM3    &170.36$\pm$1.00& 10.27$\pm$0.015& 0.499$\pm$0.043  &  1.19   & 21.2-4.3+6.7   &  0.05 &+0.045 \\
GL 781.1A&12.22&   1.395   & 3434 $\pm$100 & dM3e   & 67.08$\pm$5.02& 11.35$\pm$0.183& 0.351$\pm$0.062  &  9.20   & 1.93-0.50+0.62 & -0.07 &-0.157 \\
GL 791  &11.433&   1.357   & 3460 $\pm$100 & dM3e   & 67.38$\pm$3.01& 10.58$\pm$0.099& 0.474$\pm$0.061  &   -     &     -          &  0.06 &+0.062 \\
Gl 793  &10.55 &   1.388   & 3439 $\pm$100 & dM3    &125.07$\pm$1.08& 11.04$\pm$0.039& 0.403$\pm$0.040  &  1.26   & 16.2-4.0+5.9   & -0.09 &-0.036 \\
GL 811.1&11.487&   1.331   & 3478 $\pm$100 & dM3e   & 65.29$\pm$3.11& 10.56$\pm$0.106& 0.462$\pm$0.061  &   -     &     -          &  0.11 &-0.012 \\
GL 813  &12.013&   1.288   & 3509 $\pm$100 & dM3    & 72.58$\pm$3.16& 11.32$\pm$0.097& 0.309$\pm$0.039  &   -     &     -          & -0.33 &-0.254 \\
GL 816  &11.219&   1.319   & 3486 $\pm$100 & dM3    & 69.53$\pm$2.93& 10.43$\pm$0.094& 0.484$\pm$0.061  &   -     &     -          &  0.03 &+0.022 \\
GL 836.4&12.83 &   1.395   & 3434 $\pm$100 & dM3    &    41$\pm$8   & 10.89$\pm$0.449& 0.434$\pm$0.143  &   -     &     -          & -0.06 &-0.028 \\
GL 843  &12.03 &   1.394   & 3435 $\pm$100 & dM3    &    77$\pm$10  & 11.46$\pm$0.304& 0.334$\pm$0.081  &   -     &     -          & -0.16 &-0.187 \\
Gl 844  &10.653&   1.288   & 3509 $\pm$100 & dM3    & 61.79$\pm$2.23&  9.61$\pm$0.080& 0.679$\pm$0.080  &  3.46   &  9.92-1.4+1.4  &  1.30 &+0.324 \\
Gl 849  &10.366&   1.416   & 3417 $\pm$100 & dM3    &109.94$\pm$2.07& 10.57$\pm$0.043& 0.519$\pm$0.053  &  0.85   & 30.8-7.8+18    &  0.24 &+0.076 \\
GL 856AB&10.75 &   1.401   & 3430 $\pm$100 & dM3e   & 64.47$\pm$6.49& 10.55$\pm$0.228& 0.513$\pm$0.103  &  11.00  & 2.36-0.63+0.76 &  0.15 &+0.067 \\ 
GL 875.1&11.63 &   1.401   & 3430 $\pm$100 & dM3e   & 68.78$\pm$2.77& 10.82$\pm$0.107& 0.453$\pm$0.062  &  11.00  & 2.08-0.44+0.52 &  0.11 &-0.024 \\
Gl 877  &10.377&   1.346   & 3467 $\pm$100 & dM3    &116.07$\pm$1.19& 10.70$\pm$0.024& 0.442$\pm$0.040  &  0.95   & 23.5-5.0+8.2   & -0.01 &-0.026 \\
Gl 896A &10.165&   1.424   & 3410 $\pm$100 & dM3e   &161.76$\pm$1.66& 11.21$\pm$0.024& 0.391$\pm$0.037  & 14.03   &  1.41-0.14+0.14&  0.10 &-0.064 \\
Gl 897AB&10.395&   1.315   & 3489 $\pm$100 & dM3e   &  77.5$\pm$9   & 10.59$\pm$0.244& 0.447$\pm$0.092  &   7.10  & 3.18-0.97+1.29 &   -   &-0.025 \\ 
GL 898BC&10.43 &   1.326   & 3481 $\pm$100 & dM3    & 65.98$\pm$1.96& 10.28$\pm$0.084& 0.523$\pm$0.063  &    -    &     -          &  0.01 &+0.082 \\
GL 905.2A&11.70&   1.388   & 3439 $\pm$100 & dM3    &  55.6$\pm$1.7 & 10.43$\pm$0.086& 0.534$\pm$0.067  &   -     &     -          &  0.06 &+0.099 \\
L 977-17&13.45 &   1.401   & 3430 $\pm$100 & dM3    & 46.42$\pm$3.24& 11.78$\pm$0.172& 0.290$\pm$0.049  &   -     &     -          & -0.23 &-0.316 \\
LP 24-330&13.93&   1.376   & 3447 $\pm$100 & dM3    & 25.72$\pm$1.17& 10.98$\pm$0.119& 0.407$\pm$0.058  &   -     &     -          &  0.28 &-0.035 \\
LHS 218 &14.835&   1.331   & 3478 $\pm$100 &sdM3    &  29.4$\pm$3.5 & 12.18$\pm$0.262& 0.220$\pm$0.048  &   -     &     -          &  0.24 &-0.601 \\
LHS 375 &15.68 &   1.425   & 3410 $\pm$100 &sdM3    &  41.7$\pm$1   & 13.78$\pm$0.072& 0.120$\pm$0.014  &   -     &     -          & -1.10 &-1.100 \\
LHS 1104&12.56 &   1.288   & 3509 $\pm$100 & dM3    &  62.1$\pm$9.1 & 11.53$\pm$0.341& 0.281$\pm$0.073  &   -     &     -          &  0.02 &-0.346 \\
LHS 1384&14.35 &   1.285   & 3512 $\pm$100 & dM3    &        -      &        -       &        -         & 14.00   &     -          &   -   &   -   \\
LHS 2942&14.27 &   1.401   & 3430 $\pm$100 & dM3    &        -      &        -       &        -         &  5.33   &     -          &   -   &   -   \\
LHS 3375AB&13.74&  1.412   & 3421 $\pm$100 & dM3    &    33$\pm$4   & 12.08$\pm$0.268& 0.257$\pm$0.057  &   -     &     -          & -0.56 &-0.437 \\
LHS 3673&13.60 &   1.358   & 3459 $\pm$100 & dM3    &  43.0$\pm$9.4 & 11.77$\pm$0.502& 0.274$\pm$0.099  &   -     &     -          & -0.05 &-0.369 \\
G 212-26&13.42 &   1.376   & 3447 $\pm$100 & dM3    &        -      &        -       &        -         &  5.40   &     -          &   -   &   -   \\
G 247-35&12.71 &   1.275   & 3520 $\pm$100 & dM3    & 34.54$\pm$1.67& 10.40$\pm$0.125& 0.463$\pm$0.065  &   -     &     -          &  0.75 &-0.011 \\
HIP 28940BC&15.08& 1.363   & 3456 $\pm$100 & dM3    & 18.77$\pm$3.21& 12.20$\pm$0.363& 0.226$\pm$0.062  &   -     &     -          & -0.68 &-0.574 \\
        &      &           &               &        &               &                &                  &         &                &       &       \\
\hline 
\end{longtable}
\begin{longtable}{|lccccccccccc|} 
  \caption[ ]{Stellar parameters (e.g. $T_{eff}$, $\pi$, M$_V$, R$_{\star}$) 
as well as the values of $v\sin i$ and [M/H] compiled from the literature for 
our targets in our list of dM4 stars. We computed the projected rotational 
period $P/\sin i$ as well as [M/H] derived from the [M/H]/radius correlation.} \\

\hline Star    & v   &(R-I)$_{c}$& $T_{eff}$ & Spect. &     $\pi$     &       Mv       &  R$_{\star}$   &$v\sin i$& $P/\sin i$  & [M/H] & [M/H]\footnotemark[1] \\
        &(mag) & (mag) &     (K)      & Type   &     (m'')     &     (mag)      & (R$_{\odot}$)  &$(km/s)$ &   (days)    & (dex) & (dex) \\
        &      &       &              &        &               &                &                &         &             &       &       \\
\endfirsthead
\caption{continued.}\\

\hline Star    & v   &(R-I)$_{c}$& $T_{eff}$ & Spect. &     $\pi$     &       Mv       & R$_{\star}$    &$v\sin i$& $P/\sin i$  & [M/H] & [M/H]\footnotemark[1] \\
        &(mag) & (mag) &     (K)      & Type   &     (m'')     &     (mag)      & (R$_{\odot}$)  &$(km/s)$ &  (days)     & (dex) & (dex) \\
        &      &       &              &        &               &                &                &      &                &       &       \\
\endhead 
\hline
\endfoot

GJ 1001A&12.84 & 1.556 & 3297 $\pm$100 & dM4    & 76.86$\pm$3.97& 12.27$\pm$0.132& 0.291$\pm$0.044& 1.15 &12.81-5.66+18.02&   -   &+0.047 \\
GJ 1005AB&11.483&1.535 & 3315 $\pm$100 & dM4    &200.53$\pm$9.41& 12.99$\pm$0.104& 0.202$\pm$0.028& 3.00 & 3.41-0.96+1.44 & -0.47 &-0.210 \\
GJ 1010B&14.10 & 1.535 & 3315 $\pm$100 & dM4    &  63.7$\pm$5.3 & 13.12$\pm$0.201& 0.190$\pm$0.036&  -   &     -          &  0.01 &-0.249 \\
GJ 1013 &12.75 & 1.548 & 3304 $\pm$100 & dM4    &  62.3$\pm$4.2 & 11.72$\pm$0.167& 0.370$\pm$0.063&  -   &     -          & -0.07 &+0.064 \\
GJ 1034 &15.05 & 1.613 & 3250 $\pm$100 & dM4    &  48.1$\pm$4.5 & 13.46$\pm$0.224& 0.182$\pm$0.037& 4.50 & 2.05-0.61+0.79 & -0.38 &-0.275 \\
GJ 1045 &14.47 & 1.672 & 3211 $\pm$100 & dM4    &  48.8$\pm$3.4 & 12.91$\pm$0.172& 0.258$\pm$0.047&  -   &     -          &  0.30 &-0.018 \\
GJ 1065 &12.79 & 1.535 & 3315 $\pm$100 & dM4    &   104$\pm$3   & 12.88$\pm$0.083& 0.213$\pm$0.027& 4.00 & 2.70-0.65+0.88 &  0.20 &-0.172 \\
GJ 1068 &13.58 & 1.643 & 3231 $\pm$100 & dM4    &    80$\pm$22  & 13.10$\pm$0.633& 0.226$\pm$0.104&  -   &     -          &  0.06 &-0.126 \\
GJ 1092 &13.775& 1.584 & 3273 $\pm$100 & dM4    &71.321$\pm$ -  & 13.04$\pm$0.628& 0.212$\pm$0.095&  -   &     -          & -0.40 &-0.176 \\
GJ 1105 &12.01 & 1.535 & 3315 $\pm$100 & dM4    &116.06$\pm$3.67& 12.33$\pm$0.089& 0.274$\pm$0.035& 2.00 & 6.93-2.28+4.24 &  0.24 &+0.022 \\
GJ 1122A&14.51 & 1.689 & 3200 $\pm$100 & dM4e   &    49$\pm$4   & 12.96$\pm$0.198& 0.259$\pm$0.051&  -   &     -          &  0.16 &-0.015 \\
GJ 1129 &12.60 & 1.607 & 3254 $\pm$100 & dM4    &    98$\pm$17  & 12.56$\pm$0.401& 0.274$\pm$0.083& 3.00 & 4.62-1.94+2.91 &  0.05 &+0.022 \\
GJ 1134 &12.97 & 1.654 & 3223 $\pm$100 & dM4    &  96.7$\pm$2.3 & 12.90$\pm$0.072& 0.252$\pm$0.032& 4.10 & 3.11-0.74+1.00 & -0.16 &-0.036 \\
GJ 1138AB&13.01& 1.640 & 3233 $\pm$100 & dM4    & 102.9$\pm$3.2 & 13.07$\pm$0.088& 0.227$\pm$0.031& 3.24 & 3.55-0.96+1.40 & -0.57 &-0.122 \\
GJ 1157 &13.63 & 1.649 & 3227 $\pm$100 & dM4    &    69$\pm$11  & 12.82$\pm$0.369& 0.258$\pm$0.076&  -   &     -          &  0.61 &-0.018 \\
GJ 1174 &12.763& 1.533 & 3317 $\pm$100 & dM4    &    60$\pm$4   & 11.65$\pm$0.147& 0.373$\pm$0.059&  -   &     -          &  0.09 &+0.068 \\
GJ 1193 &13.825& 1.535 & 3315 $\pm$100 & dM4    &  48.5$\pm$3.4 & 12.25$\pm$0.154& 0.284$\pm$0.046&  -   &     -          & -0.09 &+0.037 \\
GJ 1204 &13.77 & 1.610 & 3252 $\pm$100 & dM4e   &    64$\pm$4   & 12.80$\pm$0.156& 0.246$\pm$0.041&  -   &     -          &  0.43 &-0.054 \\
GJ 1207 &12.315& 1.566 & 3288 $\pm$100 & dM4e   &115.39$\pm$1.51& 12.63$\pm$0.030& 0.250$\pm$0.025& 10.70& 1.18-0.21+0.25 & -0.15 &-0.042 \\
GJ 1215 &13.68 & 1.493 & 3351 $\pm$100 & dM4    &    73$\pm$6   & 13.00$\pm$0.199& 0.190$\pm$0.035&  -   &     -          &  0.07 &-0.249 \\
GJ 1216 &14.42 & 1.572 & 3283 $\pm$100 & dM4    &    57$\pm$5   & 13.20$\pm$0.211& 0.194$\pm$0.038&  -   &     -          & -0.40 &-0.236 \\
GJ 1218AB&12.73& 1.548 & 3304 $\pm$100 & dM4    & 61.56$\pm$1.62& 12.43$\pm$0.077& 0.267$\pm$0.033&  -   &     -          & -0.95 &+0.010 \\
GJ 1222 &13.13 & 1.563 & 3291 $\pm$100 & dM4    &    60$\pm$3.7 & 12.02$\pm$0.154& 0.329$\pm$0.054&  -   &     -          &  0.06 &+0.055 \\
GJ 1225 &15.39 & 1.697 & 3195 $\pm$100 & dM4    &    57$\pm$4   & 14.17$\pm$0.173& 0.150$\pm$0.028&  -   &     -          & -0.49 &-0.395 \\
GJ 1235 &13.36 & 1.643 & 3231 $\pm$100 & dM4    & 100.1$\pm$3.5 & 13.36$\pm$0.096& 0.200$\pm$0.028&  -   &     -          &  0.14 &-0.217 \\
GJ 1254 &12.55 & 1.568 & 3287 $\pm$100 & dM4    &    61$\pm$3   & 11.48$\pm$0.127& 0.426$\pm$0.064& 4.00 & 5.39-1.41+1.90 &  0.22 &+0.122 \\
GJ 1263 &12.74 & 1.511 & 3336 $\pm$100 & dM4    &  79.8$\pm$4.5 & 12.25$\pm$0.143& 0.275$\pm$0.043&  -   &     -          &  0.22 &+0.023 \\
GJ 1265 &13.64 & 1.643 & 3231 $\pm$100 & dM4    &  96.0$\pm$1.73& 13.55$\pm$0.059& 0.183$\pm$0.022&  -   &     -          & -0.12 &-0.271 \\
GJ 1270 &13.245& 1.607 & 3254 $\pm$100 & dM4    &  72.5$\pm$2.9 & 12.55$\pm$0.089& 0.276$\pm$0.036&  -   &     -          &  0.04 &+0.025 \\
GJ 1289 &12.62 & 1.631 & 3239 $\pm$100 & dM4    & 123.5$\pm$2.9 & 13.08$\pm$0.071& 0.223$\pm$0.029& 2.60 & 4.34-1.27+2.04 &  0.12 &-0.137 \\
GJ 2036B&13.92 & 1.625 & 3242 $\pm$100 &sdM4e   &  89.4$\pm$1.98& 13.68$\pm$0.067& 0.168$\pm$0.020& 19.8 & 0.429-0.07+0.08&   -   &-0.327 \\
GJ 2043B&14.68 & 1.619 & 3246 $\pm$100 & dM4    &    46$\pm$6   & 12.99$\pm$0.305& 0.228$\pm$0.057&  -   &     -          &  0.34 &-0.118 \\
GJ 2069A&11.89 & 1.595 & 3263 $\pm$100 & PMS M4e& 90.37$\pm$8.22& 11.67$\pm$0.218& 0.406$\pm$0.081& 6.43 & 3.20-0.98+1.34 &  0.27 &+0.102 \\
GJ 3078B&13.90 & 1.582 & 3274 $\pm$100 & dM4    &  64.6$\pm$2.7 & 12.95$\pm$0.111& 0.221$\pm$0.031&  -   &     -          &  0.05 &-0.144 \\
GJ 3092B&14.85 & 1.769 & 3148 $\pm$100 & dM4    & 33.83$\pm$1.00& 12.50$\pm$0.083& 0.366$\pm$0.050& 3.80 & 4.87-1.24+1.70 &   -   &+0.064 \\
GJ 3142 &13.62 & 1.572 & 3283 $\pm$100 & dM4e   &    60$\pm$11  & 12.51$\pm$0.423& 0.266$\pm$0.084&  -   &     -          &  0.12 &+0.006 \\
GJ 3149B&13.10 & 1.595 & 3263 $\pm$100 & dM4e   &    88$\pm$17  & 12.82$\pm$0.445& 0.239$\pm$0.079& 4.00 & 3.02-1.26+1.71 &  0.09 &-0.078 \\
GJ 3198 &12.35 & 1.508 & 3338 $\pm$100 & dM4    &    65$\pm$13  & 11.41$\pm$0.460& 0.402$\pm$0.136&  -   &     -          &  0.07 &+0.098 \\
GJ 3235 &13.010& 1.550 & 3302 $\pm$100 & dM4    &    66$\pm$12  & 12.11$\pm$0.401& 0.311$\pm$0.094&  -   &     -          & -0.04 &+0.051 \\
GJ 3263 &12.38 & 1.506 & 3340 $\pm$100 & dM4    &    81$\pm$16  & 11.92$\pm$0.455& 0.317$\pm$0.106&  -   &     -          &  0.09 &+0.053 \\
GJ 3283B&14.97 & 1.654 & 3223 $\pm$100 & dM4e   &    42$\pm$5   & 13.09$\pm$0.264& 0.230$\pm$0.054& 6.00 & 1.94-0.67+0.93 &   -   &-0.111 \\
GJ 3322 &11.520& 1.572 & 3283 $\pm$100 & PMS M4e& 30.12$\pm$9.56& 8.914$\pm$0.604& 1.396$\pm$0.602& 7.68 & 9.20-4.57+5.94 &   -   &   -   \\
GJ 3372B&13.57 & 1.654 & 3223 $\pm$100 & dM4e   &    76$\pm$9   & 12.97$\pm$0.278& 0.243$\pm$0.059&  -   &     -          &  0.15 &-0.063 \\
GJ 3386C&13.13 & 1.535 & 3315 $\pm$100 & dM4    & 39.78$\pm$1.31& 11.13$\pm$0.092& 0.477$\pm$0.062&  -   &     -          &  0.24 &+0.175 \\
GJ 3398 &14.22 & 1.643 & 3231 $\pm$100 & dM4    &  54.7$\pm$2.4 & 12.91$\pm$0.113& 0.246$\pm$0.037& 4.00 & 3.11-0.81+1.10 &   -   &-0.054 \\
GJ 3405B&13.33 & 1.548 & 3304 $\pm$100 & dM4    &    64$\pm$9   & 12.36$\pm$0.327& 0.276$\pm$0.072&  -   &     -          &  0.12 &+0.025 \\
GJ 3466AB&12.85& 1.678 & 3208 $\pm$100 & dM4    &    80$\pm$13  & 12.37$\pm$0.376& 0.335$\pm$0.100&  -   &     -          &  0.09 &+0.057 \\
GJ 3522 &10.895& 1.607 & 3254 $\pm$100 & dM4e   &   224$\pm$36  & 12.65$\pm$0.354& 0.263$\pm$0.073&  -   &     -          & -0.01 &-0.003 \\
GJ 3573 &14.2  & 1.674 & 3210 $\pm$100 & dM4    &    62$\pm$10  & 13.16$\pm$0.553& 0.230$\pm$0.094&  -   &     -          &  0.25 &-0.111 \\
GJ 3577A&13.89 & 1.548 & 3304 $\pm$100 & dM4e   &    45$\pm$6   & 12.16$\pm$0.311& 0.303$\pm$0.076&  -   &     -          &  0.19 &+0.050 \\
GJ 3577B&14.16 & 1.572 & 3283 $\pm$100 & dM4e   &    45$\pm$6   & 12.43$\pm$0.311& 0.277$\pm$0.070&  -   &     -          &  0.19 &+0.027 \\
GJ 3599 &13.17 & 1.537 & 3313 $\pm$100 & dM4    &    59$\pm$11  & 12.02$\pm$0.430& 0.317$\pm$0.101&  -   &     -          &  0.30 &+0.053 \\
GJ 3631AB&14.40& 1.619 & 3246 $\pm$100 & dM4e   &    46$\pm$8   & 13.46$\pm$0.402& 0.184$\pm$0.056& 19.10& 0.49-0.16+0.18 & -0.64 &-0.268 \\ 
GJ 3637 &14.06 & 1.619 & 3246 $\pm$100 & dM4    &  71.9$\pm$3.1 & 13.34$\pm$0.114& 0.194$\pm$0.028&  -   &     -          & -0.30 &-0.236 \\
GJ 3666 &12.56 & 1.523 & 3325 $\pm$100 & dM4    &  63.8$\pm$8.5 & 11.58$\pm$0.311& 0.380$\pm$0.095&  -   &     -          & -0.07 &+0.075 \\
GJ 3707 &12.06 & 1.568 & 3287 $\pm$100 & dM4    &   112$\pm$21  & 12.31$\pm$0.432& 0.291$\pm$0.094&  2.0 & 7.36-3.53+6.55 &  0.35 &+0.047 \\
GJ 3764 &12.86 & 1.493 & 3351 $\pm$100 & dM4    &    62$\pm$16  & 11.82$\pm$0.593& 0.326$\pm$0.138&  -   &     -          & -0.09 &+0.055 \\
GJ 3779 &12.93 & 1.578 & 3278 $\pm$100 & dM4    &  72.5$\pm$2.6 & 12.23$\pm$0.098& 0.306$\pm$0.041&  -   &     -          & -0.26 &+0.050 \\
GJ 3780 &12.90 & 1.566 & 3288 $\pm$100 & dM4e   &  62.5$\pm$14.4& 11.88$\pm$0.529& 0.353$\pm$0.135&  -   &     -          & -0.21 &+0.061 \\
GJ 3789 &12.19 & 1.595 & 3263 $\pm$100 & dM4e   &   126$\pm$22  & 12.69$\pm$0.403& 0.253$\pm$0.077& 56.50& 0.227-0.07+0.07&  0.07 &-0.033 \\
GJ 3800 &13.5  & 1.666 & 3216 $\pm$100 & dM4e   &    82$\pm$13  & 13.07$\pm$0.547& 0.237$\pm$0.096&  -   &     -          &  0.10 &-0.085 \\
GJ 3801 &11.97 & 1.511 & 3336 $\pm$100 & dM4    &107.77$\pm$3.22& 12.13$\pm$0.085& 0.290$\pm$0.037& 4.00 & 3.67-0.88+1.20 &  0.14 &+0.047 \\
GJ 3804 &11.872& 1.497 & 3348 $\pm$100 & dM4    & 97.62$\pm$5.03& 11.82$\pm$0.114& 0.328$\pm$0.046& 2.50 & 6.64-2.04+3.32 &  0.09 &+0.055 \\
GJ 3832C&13.95 & 1.572 & 3283 $\pm$100 & dM4e   &    40$\pm$6   & 11.96$\pm$0.348& 0.343$\pm$0.094&  -   &     -          &  0.59 &+0.059 \\
GJ 3843 &13.04 & 1.491 & 3353 $\pm$100 & dM4    &    59$\pm$14  & 11.89$\pm$0.545& 0.314$\pm$0.123&  -   &     -          & -0.02 &+0.052 \\
GJ 3873 &12.355& 1.585 & 3272 $\pm$100 & dM4    &  53.5$\pm$10.8& 11.00$\pm$0.446& 0.545$\pm$0.181& 4.00 & 6.90-2.89+3.91 &  0.11 &+0.245 \\
GJ 3900 &12.840& 1.572 & 3283 $\pm$100 & dM4    &    75$\pm$23  & 12.22$\pm$0.690& 0.305$\pm$0.149& 3.00 & 5.15-2.95+4.43 &  0.46 &+0.050 \\
GJ 3907 &14.19 & 1.641 & 3232 $\pm$100 & dM4    &  51.1$\pm$4.4 & 12.73$\pm$0.207& 0.266$\pm$0.053& 2.50 & 5.39-1.91+3.11 &  0.06 &+0.006 \\
GJ 3908 &13.70 & 1.500 & 3345 $\pm$100 & dM4    &    43$\pm$8   & 11.87$\pm$0.429& 0.323$\pm$0.103&  -   &     -          &  0.04 &+0.054 \\
GJ 3919 &13.21 & 1.588 & 3269 $\pm$100 & dM4    &  56.6$\pm$3.9 & 11.97$\pm$0.170& 0.349$\pm$0.060&  -   &     -          &  0.17 &+0.060 \\
GJ 4020B&14.70 & 1.631 & 3239 $\pm$100 & dM4e   & 30.19$\pm$2.00& 12.10$\pm$0.159& 0.350$\pm$0.061& 16.16& 1.10-0.24+0.27 &   -   &+0.060 \\
GJ 4030 &13.50 & 1.515 & 3332 $\pm$100 & dM4    &  44.8$\pm$4.1 & 11.76$\pm$0.219& 0.347$\pm$0.069& 4.50 & 3.90-1.14+1.49 & -0.04 &+0.059 \\
GJ 4049B&13.54 & 1.572 & 3283 $\pm$100 & dM4    &  88.0$\pm$3.6 & 13.26$\pm$0.109& 0.188$\pm$0.026& 2.50 & 3.81-1.16+1.89 & -0.13 &-0.255 \\
GJ 4063AB&11.42& 1.535 & 3315 $\pm$100 & dM4    &   138$\pm$40  & 12.87$\pm$0.668& 0.214$\pm$0.101& 2.17 & 4.99-2.93+5.16 & -0.54 &-0.169 \\
GJ 4108 &15.35 & 1.690 & 3200 $\pm$100 & dM4    &  47.6$\pm$4.1 & 13.74$\pm$0.199& 0.181$\pm$0.036& 4.50 & 2.04-0.60+0.78 &   -   &-0.278 \\
GJ 4169 &13.975& 1.660 & 3219 $\pm$100 & dM4    &  72.2$\pm$2.9 & 13.27$\pm$0.089& 0.214$\pm$0.030&  -   &     -          &  0.07 &-0.169 \\
GJ 4177B&13.12 & 1.511 & 3336 $\pm$100 & dM4    &    59$\pm$8   & 11.97$\pm$0.316& 0.312$\pm$0.079&  -   &     -          & -0.03 &+0.052 \\
GJ 4178AB&13.1 & 1.497 & 3348 $\pm$100 & dM4    &    57$\pm$11  & 12.63$\pm$0.624& 0.237$\pm$0.105&  -   &     -          & -1.65 &-0.085 \\
GJ 4185A&12.68 & 1.548 & 3304 $\pm$100 & PMS M4e&  50.7$\pm$6   & 11.21$\pm$0.278& 0.469$\pm$0.109&  -   &     -          &  0.18 &+0.166 \\
GJ 4186A&12.68 & 1.548 & 3304 $\pm$100 & dM4    &  51.4$\pm$9   & 11.23$\pm$0.404& 0.463$\pm$0.141&  -   &     -          &  0.18 &+0.160 \\
GJ 4186B&13.49 & 1.560 & 3293 $\pm$100 & dM4    &  51.4$\pm$9   & 12.04$\pm$0.404& 0.324$\pm$0.099&  -   &     -          &  0.18 &+0.054 \\
GJ 4207 &12.57 & 1.505 & 3341 $\pm$100 & dM4    &    57$\pm$21  & 11.35$\pm$0.859& 0.412$\pm$0.251&  -   &     -          &  0.01 &+0.108 \\
GJ 4214A&13.65 & 1.584 & 3273 $\pm$100 & dM4    &    57$\pm$6   & 12.43$\pm$0.249& 0.281$\pm$0.061&  -   &     -          &  0.21 &+0.033 \\
GJ 4232AB&14.06& 1.517 & 3330 $\pm$100 & dM4    &    39$\pm$7   & 12.77$\pm$0.414& 0.218$\pm$0.068&  -   &     -          & -0.40 &-0.155 \\
GJ 4248 &11.80 & 1.484 & 3359 $\pm$100 & dM4    &134.29$\pm$1.31& 12.44$\pm$0.041& 0.242$\pm$0.025& 1.58 & 7.75-2.71+6.04 &   -   &-0.066 \\
GJ 4277A&13.68 & 1.548 & 3304 $\pm$100 & dM4    &  39.1$\pm$3.3 & 11.64$\pm$0.204& 0.384$\pm$0.073&  -   &     -          &  0.24 &+0.079 \\
GJ 4333 &11.710& 1.578 & 3278 $\pm$100 & dM4    & 91.00$\pm$2.89& 11.51$\pm$0.071& 0.427$\pm$0.051& 2.50 & 8.64-2.51+4.09 &  0.25 &+0.123 \\
GJ 4338B&12.43 & 1.619 & 3246 $\pm$100 & PMS M4e&  67.5$\pm$2.5 & 11.58$\pm$0.099& 0.437$\pm$0.059& 14.50& 1.53-0.29+0.33 &   -   &+0.134 \\
GJ 4367 &13.45 & 1.601 & 3258 $\pm$100 & dM4    &    66$\pm$12  & 12.55$\pm$0.419& 0.273$\pm$0.086&  -   &     -          &  0.28 &+0.020 \\
GJ 4378A&12.93 & 1.560 & 3293 $\pm$100 & dM4    &    56$\pm$8   & 11.67$\pm$0.310& 0.386$\pm$0.096& 4.00 & 4.88-1.69+2.29 &   -   &+0.081 \\
GJ 4387AB&12.6 & 1.542 & 3309 $\pm$100 & dM4    &    78$\pm$14  & 12.81$\pm$0.594& 0.222$\pm$0.094&  -   &     -          & -0.62 &-0.140 \\
GJ 9652B&13.27 & 1.542 & 3309 $\pm$100 & dM4e   & 52.40$\pm$2.94& 11.87$\pm$0.142& 0.343$\pm$0.054&  -   &     -          & -0.09 &+0.059 \\
Gl 15B  &11.07 & 1.580 & 3276 $\pm$100 & dM4    &278.76$\pm$0.77& 13.30$\pm$0.026& 0.188$\pm$0.018& 1.90 & 5.01-1.57+3.01 & -0.95 &-0.255 \\
Gl 46   &11.801& 1.508 & 3338 $\pm$100 & dM4    & 80.95$\pm$3.21& 11.34$\pm$0.088& 0.416$\pm$0.053& 1.29 &16.32-6.60+18.1 &  0.15 &+0.112 \\
Gl 54.1 &12.074& 1.708 & 3188 $\pm$100 & dM4e   &271.01$\pm$8.36& 14.24$\pm$0.069& 0.148$\pm$0.019& 2.50 & 3.00-0.89+1.45 & -0.33 &-0.402 \\
Gl 73   &14.12 & 1.624 & 3243 $\pm$100 & dM4    &    60$\pm$12  & 13.01$\pm$0.460& 0.228$\pm$0.078&  -   &     -          &  0.15 &-0.118 \\
Gl 84.1B&12.77 & 1.497 & 3348 $\pm$100 & dM4    &43.03 $\pm$2.08& 10.94$\pm$0.125& 0.492$\pm$0.072& 2.00 &12.45-4.27+7.94 & -0.18 &+0.190 \\
Gl 102  &12.96 & 1.66  & 3219 $\pm$100 & dM4e   &   129$\pm$12  & 13.51$\pm$0.223& 0.192$\pm$0.040&  -   &     -          &  0.03 &-0.243 \\
Gl 105B &11.660& 1.607 & 3254 $\pm$100 & dM4    & 129.4$\pm$4.3 & 12.22$\pm$0.074& 0.320$\pm$0.039& 2.45 & 6.61-1.95+3.21 & -0.09 &+0.053 \\
Gl 166C &11.19 & 1.63  & 3239 $\pm$100 & dM4e   & 207.1$\pm$2.5 & 12.77$\pm$0.046& 0.256$\pm$0.028& 2.90 & 4.47-1.17+1.78 & -0.10 &-0.024 \\
GL 169.1A&11.07& 1.60  & 3259 $\pm$100 & dM4    &   180$\pm$0.8 & 12.35$\pm$0.030& 0.299$\pm$0.030& 1.94 & 7.80-2.44+4.62 &  0.29 &+0.049 \\
GL 179  &11.98 & 1.492 & 3352 $\pm$100 & dM4    & 81.38$\pm$4.04& 11.53$\pm$0.128& 0.372$\pm$0.055& 2.50 & 7.53-2.35+3.84 &  0.22 &+0.065 \\
GL 190  &10.29 & 1.50  & 3345 $\pm$100 & dM4    &107.85$\pm$2.10& 10.45$\pm$0.062& 0.618$\pm$0.071&  -   &     -          &  0.06 &+0.320 \\
GL 203  &12.49 & 1.492 & 3352 $\pm$100 & dM4    &113.50$\pm$5.01& 12.76$\pm$0.116& 0.211$\pm$0.030& 4.00 & 2.67-0.68+0.92 & -0.23 &-0.179 \\
Gl 206A &12.28 & 1.510 & 3336 $\pm$100 & dM4e   & 78.16$\pm$3.70& 12.49$\pm$0.123& 0.246$\pm$0.051& 6.37 & 1.95-0.62+0.84 &  0.19 &-0.054 \\
Gl 206B &12.28 & 1.510 & 3336 $\pm$100 & dM4e   & 78.16$\pm$3.70& 12.49$\pm$0.123& 0.246$\pm$0.051& 6.11 & 2.04-0.65+0.90 &  0.19 &-0.054 \\
GL 213  &11.550& 1.608 & 3254 $\pm$100 & dM4e   &171.55$\pm$3.99& 12.72$\pm$0.053& 0.254$\pm$0.028& 2.70 & 4.76-1.29+2.03 & -0.16 &-0.030 \\
GL 232  &13.06 & 1.63  & 3239 $\pm$100 & dM4    &   120$\pm$2.3 & 13.46$\pm$0.062& 0.187$\pm$0.022& 3.10 & 3.05-0.80+1.18 & -0.25 &-0.259 \\
GL 234A &11.12 & 1.700 & 3193 $\pm$100 & dM4e   & 242.1$\pm$1.7 & 13.04$\pm$0.035& 0.254$\pm$0.028& 4.73 & 2.72-0.57+0.74 &   -   &-0.030 \\
GL 268A &11.47 & 1.701 & 3192 $\pm$100 & dM4e   &158.87$\pm$3.35& 12.48$\pm$0.066& 0.331$\pm$0.042& 10.65& 1.57-0.32+0.38 &  0.16 &+0.056 \\
GL 268B &11.47 & 1.701 & 3192 $\pm$100 & dM4e   &158.87$\pm$3.35& 12.48$\pm$0.066& 0.331$\pm$0.042& 10.65& 1.57-0.32+0.38 &  0.16 &+0.056 \\
GL 273  & 9.850& 1.533 & 3317 $\pm$100 & dM4    &262.98$\pm$1.39& 11.95$\pm$0.013& 0.326$\pm$0.029& 2.36 & 6.99-1.91+3.22 & -0.08 &+0.055 \\
Gl 277B &11.78 & 1.550 & 3302 $\pm$100 & dM4e   & 84.26$\pm$3.45& 11.41$\pm$0.109& 0.429$\pm$0.060& 6.40 & 3.39-0.87+1.19 &  0.10 &+0.125 \\
GL 285  &11.15 & 1.696 & 3196 $\pm$100 & dM4e   &167.88$\pm$2.31& 12.27$\pm$0.050& 0.359$\pm$0.042& 6.16 & 2.95-0.71+0.98 &  0.24 &+0.062 \\
GL 299  &12.83 & 1.71  & 3187 $\pm$100 & dM4    &   148$\pm$2.6 & 13.68$\pm$0.058& 0.193$\pm$0.024& 2.96 & 3.30-0.90+1.35 & -0.43 &-0.239 \\
GL 300  &12.07 & 1.68  & 3206 $\pm$100 & dM4    &125.60$\pm$0.97& 12.56$\pm$0.037& 0.306$\pm$0.034& 3.00 & 5.16-1.34+2.01 &  0.20 &+0.050 \\
GL 317  &12.00 & 1.497 & 3348 $\pm$100 & dM4    &  65.3$\pm$0.4 & 11.07$\pm$0.033& 0.463$\pm$0.046& 2.50 & 9.37-2.56+4.18 & -0.10 &+0.160 \\
GL 319B &11.83 & 1.523 & 3325 $\pm$100 & dM4    & 64.80$\pm$2.35& 10.89$\pm$0.099& 0.524$\pm$0.070& 3.70 & 7.17-1.82+2.53 &  0.04 &+0.223 \\
GL 324B &13.15 & 1.640 & 3233 $\pm$100 & dM4    &  76.8$\pm$2.4 & 12.58$\pm$0.088& 0.285$\pm$0.039& 2.36 & 6.11-1.90+3.20 &  0.42 &+0.039 \\
GL 347B &15.01 & 1.619 & 3246 $\pm$100 & dM4    &  60.5$\pm$4.1 & 13.92$\pm$0.167& 0.149$\pm$0.026&  -   &     -          &  0.02 &-0.398 \\
GL 375A &11.28 & 1.501 & 3344 $\pm$100 & dM4e   & 64.70$\pm$1.75& 11.08$\pm$0.078& 0.464$\pm$0.057& 10.0 & 2.35-0.48+0.58 &   -   &+0.161 \\
GL 375B &11.28 & 1.501 & 3344 $\pm$100 & dM4e   & 64.70$\pm$1.75& 11.08$\pm$0.078& 0.464$\pm$0.057& 10.0 & 2.35-0.48+0.58 &   -   &+0.161 \\
GL 398  &12.636& 1.520 & 3328 $\pm$100 & dM4e   &    71$\pm$10  & 11.89$\pm$0.310& 0.328$\pm$0.082&  -   &     -          &  0.03 &+0.055 \\
GL 402  &11.650& 1.582 & 3274 $\pm$100 & dM4e   &147.92$\pm$3.52& 12.50$\pm$0.054& 0.272$\pm$0.030& 2.40 & 5.74-1.65+2.75 &  0.12 &+0.019 \\
Gl 431  &11.52 & 1.490 & 3354 $\pm$100 & dM4e   & 96.56$\pm$2.39& 11.44$\pm$0.074& 0.386$\pm$0.046& 20.36& 0.960-0.15+0.17&   -   &+0.081 \\
Gl 445  &10.82 & 1.520 & 3328 $\pm$100 & dM4    &186.86$\pm$1.70& 12.18$\pm$0.040& 0.288$\pm$0.030& 2.25 & 6.48-1.90+3.28 & -0.30 &+0.044 \\
Gl 447  &11.160& 1.678 & 3208 $\pm$100 & dM4    &298.04$\pm$2.30& 13.53$\pm$0.019& 0.196$\pm$0.020& 2.20 & 4.51-1.33+2.32 & -0.04 &-0.230 \\
GL 458BC&13.33 & 1.523 & 3325 $\pm$100 &sdM4    & 64.43$\pm$1.43& 13.13$\pm$0.068& 0.186$\pm$0.022& 5.40 & 1.74-0.45+0.65 & -0.53 &-0.262 \\
Gl 469  &12.06 & 1.519 & 3329 $\pm$100 & dM4    & 75.85$\pm$3.99& 11.46$\pm$0.134& 0.400$\pm$0.057& 1.58 &12.81-4.94+11.0 &  0.14 &+0.095 \\
GL 486  &11.390& 1.537 & 3313 $\pm$100 & dM4    &119.47$\pm$2.69& 11.78$\pm$0.051& 0.355$\pm$0.039& 2.25 & 7.99-2.37+4.10 & -0.05 &+0.061 \\
Gl 487A &12.10 & 1.475 & 3367 $\pm$100 & dM4    & 97.91$\pm$1.83& 12.05$\pm$0.061& 0.285$\pm$0.032& 1.65 & 8.74-3.05+6.54 & -0.04 &+0.039 \\
Gl 487B &12.10 & 1.475 & 3367 $\pm$100 & dM4    & 97.91$\pm$1.83& 12.05$\pm$0.061& 0.285$\pm$0.032& 1.22 &11.87-4.79+14.05& -0.04 &+0.039 \\
Gl 487C &12.10 & 1.475 & 3367 $\pm$100 & dM4e   & 97.91$\pm$1.83& 12.05$\pm$0.061& 0.285$\pm$0.032& 2.60 & 5.55-1.55+2.47 & -0.04 &+0.039 \\
GL 490B &13.20 & 1.595 & 3263 $\pm$100 & dM4    & 51.93$\pm$3.00& 11.78$\pm$0.146& 0.386$\pm$0.062& 8.60 & 2.27-0.56+0.71 &  0.07 &+0.081 \\
GL 512B &13.69 & 1.652 & 3225 $\pm$100 & dM4    &  83.8$\pm$11.2& 13.31$\pm$0.312& 0.208$\pm$0.054& 4.00 & 2.63-0.94+1.27 &  0.12 &-0.190 \\
GL 520C &14.47 & 1.584 & 3273 $\pm$100 & dM4e   & 45.17$\pm$1.84& 12.74$\pm$0.109& 0.243$\pm$0.034& 8.20 & 1.50-0.35+0.45 & -0.14 &-0.063 \\
GL 540.2AB&13.86& 1.726& 3176 $\pm$100 & dM4e   &    86$\pm$18  & 14.28$\pm$0.481& 0.150$\pm$0.055&  -   &     -          & -0.80 &-0.395 \\
GL 544B &14.50 & 1.643 & 3231 $\pm$100 & dM4    &  52.6$\pm$6.2 & 13.10$\pm$0.277& 0.225$\pm$0.054& 4.66 & 2.44-0.80+1.03 & -0.13 &-0.129 \\
GL 545  &12.84 & 1.517 & 3330 $\pm$100 & dM4    &    87$\pm$12  & 12.54$\pm$0.321& 0.243$\pm$0.062& 4.00 & 3.07-1.08+1.46 & -0.12 &-0.063 \\
Gl 553.1&11.95 & 1.488 & 3355 $\pm$100 & dM4    & 92.44$\pm$3.94& 11.78$\pm$0.113& 0.330$\pm$0.046& 2.50 & 6.68-2.04+3.33 &  0.26 &+0.056 \\
GL 555  &11.320& 1.609 & 3253 $\pm$100 & dM4    &164.99$\pm$3.29& 12.41$\pm$0.045& 0.295$\pm$0.032& 2.60 & 5.74-1.58+2.53 &  0.20 &+0.048 \\
GL 568AB&11.680& 1.538 & 3312 $\pm$100 & dM4    & 98.40$\pm$4.42& 11.64$\pm$0.100& 0.378$\pm$0.051& 4.00 & 4.78-1.18+1.60 &  0.45 &+0.073 \\
GL 592  &12.720& 1.561 & 3293 $\pm$100 & dM4    &  74.9$\pm$3.8 & 12.09$\pm$0.112& 0.318$\pm$0.045& 3.00 & 5.36-1.53+2.29 &  0.14 &+0.053 \\
GL 609  &12.570& 1.595 & 3263 $\pm$100 & dM4    &    99$\pm$4   & 12.55$\pm$0.090& 0.271$\pm$0.035& 3.00 & 4.57-1.25+1.88 & -0.06 &+0.017 \\
GL 630.1AB&12.995&1.684& 3204 $\pm$100 & dM4e   &    68$\pm$4   & 12.91$\pm$0.130& 0.263$\pm$0.042& 27.50& 0.484-0.09+0.10& -0.34 &-0.003 \\
GL 643AB&11.79 & 1.546 & 3305 $\pm$100 & dM4    &148.92$\pm$4.00& 12.65$\pm$0.078& 0.240$\pm$0.030& 2.73 & 4.45-1.26+1.97 & -0.21 &-0.074 \\
GL 644B &11.74 & 1.529 & 3320 $\pm$100 & dM4    &161.41$\pm$5.64& 12.78$\pm$0.096& 0.221$\pm$0.029& 2.73 & 4.10-1.18+1.84 & -0.21 &-0.144 \\
Gl 669A &11.43 & 1.530 & 3319 $\pm$100 & PMS M4e& 86.27$\pm$4.10& 11.11$\pm$0.123& 0.478$\pm$0.070& 6.30 & 3.84-1.01+1.39 &  0.08 &+0.176 \\
GL 682  &10.95 & 1.59  & 3268 $\pm$100 & dM4    &196.90$\pm$2.15& 12.42$\pm$0.044& 0.285$\pm$0.030& 3.00 & 4.80-1.22+1.83 &  0.11 &+0.039 \\
GL 695B &10.8  &   -   & 3345 $\pm$100 & dM4    &120.33$\pm$0.16& 11.20$\pm$0.103& 0.439$\pm$0.059& 7.33 & 3.03-0.72+0.95 &   -   &+0.136 \\
Gl 699  &9.511 & 1.592 & 3266 $\pm$100 & dM4    &548.31$\pm$1.51& 13.21$\pm$0.008& 0.199$\pm$0.018& 2.02 & 4.99-1.49+2.75 & -0.40 &-0.220 \\
GL 720B &13.00 & 1.548 & 3304 $\pm$100 & dM4    & 64.32$\pm$0.95& 12.04$\pm$0.052& 0.319$\pm$0.035& 2.30 & 7.02-2.06+3.52 & -0.16 &+0.053 \\
GL 725B & 9.69 & 1.51  & 3336 $\pm$100 & dM4    &289.48$\pm$3.21& 11.25$\pm$0.044& 0.435$\pm$0.086& 5.09 & 4.33-1.42+2.12 & -0.57 &-0.155 \\
GL 729  &10.455& 1.550 & 3302 $\pm$100 & dM4e   &336.72$\pm$2.03& 13.09$\pm$0.015& 0.197$\pm$0.018& 4.72 & 2.11-0.41+0.53 & -0.14 &-0.227 \\
GL 732A &12.70 & 1.560 & 3293 $\pm$100 & dM4e   &    72$\pm$7   & 11.99$\pm$0.232& 0.333$\pm$0.069&  -   &     -          & -0.01 &+0.056 \\
GL 747AB&11.260& 1.487 & 3356 $\pm$100 & dM4    &   123$\pm$4   & 11.71$\pm$0.073& 0.340$\pm$0.041&  -   &     -          & -0.08 &+0.058 \\
GL 754  &12.23 & 1.687 & 3202 $\pm$100 & dM4    &   169$\pm$8   & 13.37$\pm$0.123& 0.214$\pm$0.033&  -   &     -          & -0.17 &-0.169 \\
GL 766AB&12.380& 1.654 & 3223 $\pm$100 & dM4    &    97$\pm$6   & 12.31$\pm$0.136& 0.329$\pm$0.054&  -   &     -          &  0.04 &+0.055 \\
GL 781.1B&12.51& 1.582 & 3274 $\pm$100 & dM4e   &  68.5$\pm$5.2 & 11.69$\pm$0.185& 0.395$\pm$0.071& 9.20 & 2.17-0.56+0.70 & -0.07 &+0.090 \\
GL 783.2B&13.94& 1.603 & 3257 $\pm$100 & dM4    &  51.0$\pm$6.0 & 12.48$\pm$0.277& 0.283$\pm$0.066& 1.76 & 8.14-3.48+7.09 & -0.15 &+0.036 \\
GL 791.2A&13.04& 1.672 & 3212 $\pm$100 & dM4e   &   110$\pm$1.9 & 13.25$\pm$0.058& 0.221$\pm$0.027& 31.90& 0.351-0.05+0.05&  0.06 &-0.144 \\
GL 792  &13.49 & 1.559 & 3294 $\pm$100 & dM4    &    62$\pm$11  & 12.45$\pm$0.409& 0.268$\pm$0.083&  -   &     -          & -0.11 &+0.013 \\
GL 810A &12.47 & 1.615 & 3249 $\pm$100 & dM4    &    76$\pm$11  & 11.87$\pm$0.337& 0.380$\pm$0.101&  -   &     -          &  0.02 &+0.075 \\
GL 812A &11.916& 1.530 & 3319 $\pm$100 & PMS M4e& 56.54$\pm$3.92& 10.68$\pm$0.153& 0.583$\pm$0.096& 10.00& 2.95-0.71+0.87 &  0.12 &+0.284 \\
GL 838.1B&14.93& 1.625 & 3242 $\pm$100 & dM4    & 41.00$\pm$7.00& 12.99$\pm$0.394& 0.230$\pm$0.069&  -   &     -          &  0.05 &-0.111 \\
GL 860B &10.30 & 1.49  & 3354 $\pm$100 & dM4e   & 251.9$\pm$2.3 & 12.31$\pm$0.040& 0.260$\pm$0.027& 4.05 & 3.25-0.71+0.96 & -0.13 &-0.012 \\
Gl 865A &12.23 & 1.530 & 3319 $\pm$100 & dM4e   & 75.87$\pm$5.83& 12.38$\pm$0.187& 0.266$\pm$0.048& 7.09 & 1.90-0.53+0.71 & -0.10 &+0.006 \\
Gl 865B &12.23 & 1.530 & 3319 $\pm$100 & dM4e   & 75.87$\pm$5.83& 12.38$\pm$0.187& 0.266$\pm$0.048& 6.20 & 2.17-0.64+0.88 & -0.10 &+0.006 \\
Gl 867B &11.45 & 1.511 & 3336 $\pm$100 & dM4e   &115.01$\pm$1.32& 11.75$\pm$0.045& 0.345$\pm$0.036& 7.01 & 2.48-0.54+0.72 &  0.15 &+0.059 \\
GL 873A &10.26 & 1.523 & 3325 $\pm$100 & dM4e   &195.22$\pm$1.87& 11.71$\pm$0.041& 0.358$\pm$0.037& 5.99 & 3.02-0.70+0.98 & -0.05 &+0.062 \\
GL 876A &10.14 & 1.548 & 3304 $\pm$100 & dM4    &213.28$\pm$2.12& 11.78$\pm$0.041& 0.360$\pm$0.038& 2.57 & 7.09-1.95+3.13 &   -   &+0.062 \\
GL 896B & 12.4 & 1.62  & 3246 $\pm$100 & dM4e   &161.76$\pm$1.66& 13.44$\pm$0.122& 0.207$\pm$0.031& 15.81& 1.14-0.18+0.21 &  0.10 &+0.062 \\
LHS 1655&15.32 & 1.562 & 3292 $\pm$100 & dM4    &    26$\pm$4   & 12.39$\pm$0.357& 0.277$\pm$0.077&  -   &     -          &  0.18 &+0.027 \\
LHS 2795&15.0  & 1.612 & 3251 $\pm$100 & dM4    &        -      &        -       &     (0.301)    & 6.40 &    (2.38)      &   -   &   -   \\
LHS 3279&14.04 & 1.567 & 3287 $\pm$100 & dM4e   &        -      &        -       &     (0.301)    & 30.0 &    (0.508)     &   -   &   -   \\
LDS 1751&15.71 & 1.560 & 3293 $\pm$100 & dM4    & 22.79$\pm$1.12& 12.50$\pm$0.127& 0.263$\pm$0.039&  -   &     -          &  0.75 &-0.003 \\
MCC 85B &11.01 & 1.572 & 3283 $\pm$100 & dM4e   &278.76$\pm$0.77& 13.24$\pm$0.026& 0.191$\pm$0.019&  -   &     -          & -0.95 &-0.246 \\
MCC 475B&14.88 & 1.511 & 3336 $\pm$100 & dM4    & 33.00$\pm$1.82& 12.47$\pm$0.140& 0.248$\pm$0.038&  -   &     -          &  0.04 &-0.047 \\
G 32-37 &14.12 & 1.523 & 3325 $\pm$100 & dM4    &  35.3$\pm$1.8 & 11.86$\pm$0.131& 0.335$\pm$0.050&  -   &     -          &  0.19 &+0.057 \\
G 32-38 &14.36 & 1.523 & 3325 $\pm$100 & dM4    &  35.3$\pm$1.8 & 12.10$\pm$0.131& 0.300$\pm$0.045&  -   &     -          &  0.19 &+0.049 \\
G 97-52B&13.62 & 1.535 & 3315 $\pm$100 & dM4    &        -      &        -       &     (0.301)    & 4.00 &    (3.81)      &   -   &   -   \\
G 255-12&15.71 & 1.560 & 3293 $\pm$100 & dM4    &  24.6$\pm$4.7 & 12.66$\pm$0.440& 0.244$\pm$0.080&  -   &     -          &  0.75 &-0.060 \\
        &      &       &               &        &               &                &                &      &                &       &       \\
\hline  
\end{longtable}
\begin{tabular}{|lccccccc|}

\hline

Spectral & (R-I)$_{c}$ &(R-I)$_{c}$&T$_{eff}$&R$_{\star}$ & (B-V)&$\tau_{c}$\footnotemark[1]&$\tau_{c}$\footnotemark[2]\\
Type     & domain (mag)&  (mag)    &  (K)   &(R$_{\odot}$)& (mag)&    (days)   &    (days) \\
         &             &           &        &             &      &             &           \\
dK4      &[0.560;0.680]&   0.617   &  4600  &   0.815     & 1.151&   24.16     &  51.3     \\
dK6      &[0.684:0.816]&   0.738   &  4226  &   0.6469    & 1.340&   25.68     &  76.5     \\
dM2      &[1.064:1.196]&   1.128   &  3658  &   0.5082    & 1.511&   27.14     &  119      \\
dM3      &[1.284:1.416]&   1.354   &  3462  &   0.4090    & 1.548&   27.46     &  175      \\
dM4      &[1.500:1.700]&   1.532   &  3317  &   0.3008    & 1.581&   27.75     &  454      \\
         &             &           &        &             &      &             &           \\
\hline 
\end{tabular}
\begin{longtable}{|lccccccc|}
\caption[ ]{Values of $v\sin i$ which we have derived for the stars in our 
late-K stellar sample. Also listed: FWHM of the cross-correlation profile, and 
$P/\sin i$.} \\

\hline Star    &     FWHM      &       FWHM    &V$_{rad}$&    $v\sin i$    &    $v\sin i$     &$v\sin i$& $P/\sin i$\\
        &(\AA$\pm 3\sigma$)&(\AA$\pm 3\sigma$)&km s$^{-1}$&km s$^{-1}\pm 3\sigma$&km s$^{-1}\pm 3\sigma$&km s$^{-1}$& (days$\pm 3\sigma$)  \\
        &     HARPS     &    SOPHIE     &         &      HARPS      &        SOPHIE    & Others  &        \\
\endfirsthead
\caption{continued.}\\

\hline Star    &     FWHM      &       FWHM    &V$_{rad}$&    $v\sin i$    &    $v\sin i$     &$v\sin i$& P/sini\\
        &(\AA$\pm 3\sigma$)&(\AA$\pm 3\sigma$)&km s$^{-1}$&km s$^{-1}\pm 3\sigma$&km s$^{-1}\pm 3\sigma$&km s$^{-1}$& (days$\pm 3\sigma$)  \\
        &     HARPS     &    SOPHIE     &         &      HARPS      &        SOPHIE    & Others  &        \\
\endhead 
\hline
\endfoot

GJ 1056 & 0.1327 0.0028 &     -         & +5.05   &  1.82-0.38+0.32 &         -        &    -    & 19.1+7.2-4.3   \\
GJ 1066 & 0.1334 0.0028 &     -         & +26.08  &  1.91-0.37+0.29 &         -        &    -    & 17.7+6.0-3.5   \\
GJ 1067 &      -        & 0.1672 0.0034 & -10.10  &        -        &  2.08-0.62+0.45  &    -    & 16.2+9.3-4.3   \\
GJ 1177A&       -       &     -         &    -    &         -       &         -        &   6.1   & 4.78+1.5-1.1   \\
GJ 1213 &       -       &     -         &    -    &         -       &         -        &  0.0    &   $>$31.6      \\
%GJ 1248 & 0.1044 0.0028 &     -         & +30.12  &       $<$1      &         -        &    -    &     $>$5.2     \\
GJ 1267 & 0.1366 0.0028 &     -         & -5.18   &  2.24-0.28+0.27 &         -        &    -    & 13.7+3.4-2.6   \\
GJ 1279 & 0.1347 0.0028 &     -         & +4.81   &  2.06-0.35+0.27 &         -        &  1.0    & 17.1+5.2-3.3   \\
GJ 3072 & 0.1277 0.0028 &     -         & +9.22   &  1.10-0.53+0.42 &         -        &    -    & 26.3+31-9.6    \\
GJ 3411 &       -       &     -         &    -    &         -       &         -        &  6.0    & 5.60+2.0-1.4   \\
GJ 3494 & 0.1387 0.0028 &     -         & +7.35   &  2.44-0.27+0.27 &         -        &    -    & 13.7+3.4-2.7   \\
GJ 3551 & 0.1285 0.0028 &     -         & +58.98  &  1.22-0.48+0.41 &         -        &  2.85   & 29.3+23-9.4    \\
GJ 3996 & 0.1334 0.0028 &     -         & +5.70   &  1.91-0.37+0.29 &         -        &    -    & 17.8+7.3-4.5   \\
GJ 4140 & 0.1279 0.0028 &     -         & +7.29   &  1.13-0.52+0.42 &         -        &    -    & 23.6+25-8.2    \\
GJ 9073B&       -       &     -         &    -    &         -       &         -        &  2.70   & 11.8+6.6-4.2   \\
GJ 9250 &       -       &     -         &    -    &         -       &         -        &  0.0    &  $>$33.5       \\
GJ 9299 & 0.1324 0.0028 &     -         & +27.90  &  1.78-0.39+0.33 &         -        &    -    & 18.9+7.8-4.6   \\
GJ 9667 &      -        &     -         & -12.01  &        -        &         -        &    -    &     -          \\
GJ 9714 & 0.1394 0.0028 &     -         & -14.75  &  2.51-0.27+0.27 &         -        &    -    & 13.1+3.0-2.4   \\
GJ 9827 & 0.1300 0.0028 &     -         & +31.99  &  1.45-0.43+0.38 &         -        &    -    & 21.7+13-6.8    \\
Gl 14   &      -        & 0.1766 0.0034 & +2.67   &        -        &  3.25-0.37+0.34  &  2.6    & 10.2+2.4-1.8   \\
%Gl 17.1 & 0.1161 0.0028 &     -         & +1.83   &       $<$1      &         -        &    -    &     -          \\
Gl 40A  & 0.1316 0.0028 &     -         & +14.73  &  1.67-0.40+0.36 &         -        &    -    & 18.3+7.8-4.5   \\
Gl 45   & 0.1295 0.0028 &     -         & +6.68   &  1.37-0.44+0.39 &         -        &    -    & 21.9+13-6.3    \\
Gl 50   & 0.1285 0.0028 &     -         & -0.59   &  1.22-0.48+0.41 &         -        &    -    & 26.0+27-11     \\
Gl 52   &      -        & 0.1687 0.0034 & -40.77  &         -       &  2.28-0.52+0.45  &  2.0    & 13.5+5.7-3.3   \\
Gl 57   & 0.12361 0.0028&     -         & +26.67  &         0       &         -        &    -    &     $>$38      \\
Gl 105.5&      -        &     -         & +73.02  &         -       &         -        &  2.72   & 12.9+5.3-3.4   \\
Gl 112.1&       -       &     -         &    -    &         -       &         -        &  5.48   & 6.75+2.2-1.5   \\
Gl 116  &      -        & 0.1583 0.0034 & -49.71  &         -       &      $<$1        &  2.4    & 9.68+4.4-2.6   \\
Gl 123  &       -       &     -         &    -    &         -       &         -        &  0.90   & 36.6+21-11     \\
Gl 142  &       -       &     -         &    -    &         -       &         -        &  2.70   & 13.1+5.1-3.3   \\
Gl 143.1& 0.1304 0.0028 &     -         & +13.64  &  1.51-0.43+0.37 &         -        &    -    & 21.2+12-6.3    \\
Gl 146  & 0.1306 0.0028 &     -         & +21.63  &  1.54-0.42+0.37 &         -        &    -    & 21.1+11-5.6    \\
Gl 153A &     -         & 0.1721 0.0034 & +2.54   &         -       &  2.73-0.45+0.41  &  2.8    & 10.6+3.8-2.6   \\
Gl 156  & 0.1275 0.0028 &     -         & +62.31  &  1.07-0.55+0.43 &         -        &    -    & 30.5+37-11     \\
Gl 162.2& 0.1472 0.0028 &     -         & -4.22   &  3.21-0.22+0.22 &         -        &    -    & 10.5+1.8-1.6   \\
Gl 182  &     -         &     -         &    -    &         -       &         -        &    -    & 1.86\footnotemark[1]\\
Gl 186A & 0.133  0.0020 &     -         & +113.5  &  1.86-0.37+0.31 &         -        &    -    & 16.7+6.9-4.2   \\
Gl 186B & 0.137  0.0040 &     -         & +113.5  &  2.28-0.27+0.27 &         -        &    -    & 13.6+3.8-3.0   \\
Gl 191  & 0.1309 0.0028 &     -         & +244.89 &  1.58-0.42+0.37 &         -        &    -    & 7.9+3.7-2.0    \\
Gl 208  & 0.1355 0.0028 & 0.1756 0.0034 & +21.83  &  2.14-0.32+0.27 &  3.15-0.40+0.34  &    -    & 8.91+2.2-1.6   \\
Gl 221  & 0.1252 0.0028 &     -         & +23.18  &      (0.63)     &         -        &    -    & (49.1)         \\
Gl 226.2&       -       &     -         &    -    &         -       &         -        &  0.53   & 57.6+74-24     \\
Gl 249  &       -       &     -         &    -    &         -       &         -        &  10.46  & 3.27+0.7-0.5   \\
Gl 256  &       -       &     -         &    -    &         -       &         -        &  7.97   & 4.46+1.1-0.9   \\
Gl 296  &       -       &     -         &    -    &         -       &         -        &  3.8    & 8.55+4.2-3.0   \\
Gl 322  &     -         & 0.1643 0.0034 & -22.02  &         -       &       (1.58)     &    -    & (18.6)         \\ 
%Gl 369  & 0.1107 0.0028 &     -         & +62.14  &       $<$1      &         -        &    -    &       -        \\ 
Gl 389.1& 0.1354 0.0028 &     -         & -3.47   &  2.13-0.32+0.27 &         -        &    -    & 15.8+5.3-3.6   \\ 
Gl 397  &       -       &     -         &    -    &         -       &         -        &  2.34   & 15.5+7.3-4.3   \\
%Gl 401  & 0.1118 0.0028 &     -         & +42.20  &       $<$1      &         -        &    -    &       -        \\
Gl 412.3A& 0.142  0.001 &     -         & +18.17  &  2.76-0.27+0.26 &         -        &    -    & 11.8+3.3-2.7   \\
Gl 412.3B& 0.0901 0.002 &     -         & +18.17  &       $<$1      &         -        &    -    &       -        \\
Gl 414A &     -         & 0.1643 0.0034 & -16.12  &         -       &       (1.58)     & 2.7,3.0 & (20.8)         \\
Gl 416  &     -         & 0.1697 0.0034 & -11.70  &         -       &  2.41-0.47+0.45  &  2.85   & 16.3+5.9-3.9   \\
Gl 421B & 0.1281 0.0028 &     -         & +8.10   &  1.16-0.51+0.42 &         -        &1.90,2.00& 20.0+37-14     \\
Gl 425B & 0.1491 0.0028 &     -         & -1.28   &  3.35-0.21+0.21 &         -        &  4.20   & 12.3+3.7-3.3   \\
Gl 455.1&       -       &     -         &    -    &         -       &         -        &  3.68   & 7.76+2.4-1.8   \\
Gl 466  &       -       & 0.1677 0.0034 &  -      &         -       &  2.15-0.57+0.45  &    -    & 17.7+10-5.5    \\
Gl 496.1& 0.1289 0.0028 &     -         & +39.29  &  1.28-0.46+0.40 &         -        &    -    & 27.5+20-8.7    \\
Gl 509.1&     -         & 0.1771 0.0034 & -6.26   &         -       &  3.30-0.35+0.34  &    -    & 10.7+2.6-2.1   \\
Gl 517  & 0.2702 0.0028 &     -         & -22.50  &  9.77$\pm 0.13$ &         -        & 8.3,10.8& 3.05$\pm$0.28  \\
Gl 522  & 0.1307 0.0028 &     -         & +46.29  &  1.55-0.42+0.37 &         -        &    -    & 21.6+11-6.0    \\
Gl 524.1& 0.1279 0.0028 &     -         & +6.16   &  1.13-0.52+0.42 &         -        &    -    & 22.0+24-7.9    \\
Gl 542.2&       -       &     -         &    -    &         -       &         -        &  3.21   & 12.2+4.3-3.0   \\
Gl 546  &     -         & 0.1692 0.0034 & -36.85  &         -       &  2.35-0.49+0.45  &  3.0    & 13.8+5.4-3.4   \\
Gl 558  &     -         & 0.1643 0.0034 & -55.14  &         -       &       (1.58)     &    -    & (19.5)         \\
Gl 562  &     -         & 0.1657 0.0034 & +42.68  &         -       &  1.84-1.09+0.50  &  1.90   & 14.3+28-5.2    \\
Gl 570.2&       -       &     -         &    -    &         -       &         -        &  2.63   & 13.5+8.5-5.3   \\
Gl 571  & 0.1307 0.0028 &     -         & +3.86   &  1.55-0.42+0.37 &         -        &    -    & 18.9+9.9-5.4   \\
Gl 571.1& 0.1271 0.0028 &     -         & +15.86  &  1.01-0.61+0.43 &         -        &    -    & 35.6+66-14     \\
Gl 576  &       -       &     -         &    -    &         -       &         -        &  6.43   & 4.06+1.3-1.0   \\
Gl 583  & 0.1334 0.0028 &     -         & -17.83  &  1.91-0.37+0.29 &         -        &    -    & 15.9+5.8-3.5   \\
Gl 585.1&       -       &     -         &    -    &         -       &         -        &  0.0    &   $>$31.1      \\
Gl 619  &     -         & 0.1672 0.0034 & +7.19   &         -       &  2.08-0.62+0.45  &  2.7    & 15.5+8.5-3.9   \\
Gl 626  &       -       &     -         &    -    &         -       &         -        &  6.4    & 5.31+1.6-1.1   \\
Gl 629.1& 0.1342 0.0028 &     -         & -76.44  &  2.01-0.37+0.27 &         -        &  2.7    & 17.1+7.3-4.5   \\
Gl 659B &       -       &     -         &    -    &         -       &         -        &  3.53   & 8.47+3.3-2.4   \\
Gl 673  &       -       &     -         &    -    &         -       &         -        &  3.67   & 9.02+2.6-1.8   \\
Gl 707  & 0.1377 0.0028 &     -         & -2.26   &  2.35-0.27+0.27 &         -        &    -    & 14.0+3.1-2.4   \\
Gl 708  &       -       &     -         &    -    &         -       &         -        &  5.3    & 6.68+2.5-1.7   \\
Gl 710  & 0.1348 0.0028 &     -         & -13.24  &  2.07-0.34+0.27 &         -        &    -    & 14.9+4.8-3.1   \\
Gl 726  & 0.1314 0.0028 &     -         & +16.82  &  1.64-0.41+0.37 &         -        &    -    & 18.0+7.9-4.5   \\
Gl 728  &     -         & 0.1611 0.0034 & -21.78  &         -       &         0        &    -    &    $>$35       \\
%Gl 747.1& 0.0989 0.0028 &     -         & +33.17  &        $<$1     &         -        &    -    &    -           \\
Gl 747.2&       -       &     -         &    -    &         -       &         -        &  14.10  & 3.18+0.6-0.5   \\
Gl 747.3A& 0.1398 0.0027&     -         & -15.81  &  2.55$\pm 0.27$ &         -        &    -    & 13.9+3.2-2.6   \\
Gl 747.3B& 0.1263 0.0023&     -         & +11.44  &      (0.86)     &         -        &    -    &   (41)         \\
Gl 757  & 0.1262 0.0028 &     -         & +53.68  &      (0.84)     &         -        &    -    &   (33)         \\
Gl 763  &     -         &     -         & -58.54  &         -       &         -        &  2.1    & 13.5           \\
GL 773  &       -       &     -         &    -    &         -       &         -        &  6.5    & 4.89+1.4-1.0   \\
Gl 782  & 0.1341 0.0028 &     -         & +23.12  &  2.00-0.37+0.27 &         -        &    -    & 15.1+5.1-3.0   \\
Gl 786.1&     -         & 0.1638 0.0034 & +13.56  &         -       &       (1.46)     &    -    & (22.0)         \\
Gl 795A &     -         &     -         & -43.51  &         -       &         -        &    -    &       -        \\
Gl 795B &     -         &     -         & -32.16  &         -       &         -        &    -    &       -        \\
Gl 798  & 0.1289 0.0028 &     -         & -45.71  &  1.28-0.46+0.40 &         -        &    -    & 21.7+15-6.6    \\
Gl 801  & 0.1332 0.0028 &     -         & -72.45  &  1.88-0.37+0.30 &         -        &    -    & 17.4+7.0-4.3   \\
Gl 818  & 0.1346 0.0028 &     -         & -65.45  &  2.05-0.35+0.27 &         -        &  2.00   & 18.7+5.7-3.5   \\
Gl 820B &     -         &     -         &    -    &         -       &         -        &   -     & 48.0           \\
Gl 826.1& 0.1362 0.0028 &     -         & +19.01  &  2.21-0.29+0.27 &         -        &    -    & 14.2+3.6-2.6   \\
Gl 828.1&       -       &     -         &    -    &         -       &         -        &  1.40   & 21.1+21-8.4    \\
Gl 830  & 0.1322 0.0028 &     -         & -83.43  &  1.75-0.39+0.34 &         -        &  3.68   & 20.6+8.3-4.9   \\
Gl 836.9&       -       &     -         &    -    &         -       &         -        &  6.65   & 6.67+3.2-2.4   \\
%Gl 842  & 0.1126 0.0028 &     -         & +14.09  &        $<$1     &         -        &    -    &        -       \\
Gl 847A & 0.1259 0.0028 &     -         & -30.55  &       (0.78)    &         -        &    -    &    (34)        \\
%Gl 855  & 0.1173 0.0028 &     -         & -4.07   &        $<$1     &         -        &    -    &        -       \\
Gl 857.1&     -         & 0.2072 0.0034 & -6.85   &         -       &  6.01-0.23+0.23  &  6.2    & 7.66+1.0-0.96  \\
Gl 884  & 0.1309 0.0028 &     -         & +17.16  &  1.58-0.42+0.37 &         -        &3.00,3.21& 19.5+9.2-5.1   \\
Gl 885A &       -       &     -         &    -    &         -       &         -        &  6.27   & 3.98+2.4-1.7   \\
Gl 889A & 0.1348 0.0028 &     -         & +16.35  &  2.07-0.35+0.27 &         -        &    -    & 15.2+5.0-3.2   \\
Gl 891  &       -       &     -         &    -    &         -       &         -        &   2.5   & 11.3+5.7-3.5   \\
Gl 894  & 0.1402 0.0028 &     -         & +0.09   &  2.59-0.27+0.27 &         -        &    -    & 13.2+3.6-2.9   \\
Gl 895.5& 0.1391 0.0028 &     -         & +2.18   &  2.48-0.27+0.27 &         -        &    -    & 11.9+3.1-2.5   \\
Gl 898  & 0.1488 0.0028 &     -         & +0.25   &  3.33$\pm 0.21$ &         -        &  3.37   & 10.6+1.8-1.6   \\
Gl 900  &     -         &     -         & -10.41  &         -       &         -        &  13.0   & 2.54+0.5-0.4   \\
Gl 906  &     -         & 0.1618 0.0034 & -20.49  &         -       &       (0.33)     &    -    &    $>$86       \\
Gl 907.1&       -       &     -         &    -    &         -       &         -        &  3.4    & 14.0+5.6-3.9   \\
HIP 3121&       -       &     -         &    -    &         -       &         -        &  17.0   & 2.21+0.5-0.4   \\
HIP 6290&       -       &     -         &    -    &         -       &         -        &  3.21   & 6.73+2.5-1.7   \\
HIP 11437&      -       &     -         &    -    &         -       &         -        &  5.0    & 8.98+3.0-2.3   \\
HIP 14593A&0.1298 0.0028&     -         & +17.47  &  1.42-0.43+0.38 &         -        &    -    & 26.6+18-9.0    \\
HIP 19410A&0.146  0.0030&     -         & +14.36  &  3.11-0.24+0.21 &         -        &    -    & 8.92+2.5-2.1   \\
HIP 19410B&0.0936 0.0031&     -         & +9.32   &       $<$1      &         -        &    -    &        -       \\
HIP 19410C&0.156  0.0031&     -         & +0.22   &  3.88-0.21+0.20 &         -        &    -    & 5.06+1.3-1.1   \\
HIP 21865& 0.1337 0.0028&     -         & +53.29  &  1.95-0.37+0.28 &         -        &    -    & 17.3+6.4-3.9   \\
HIP 40170&      -       &     -         &    -    &         -       &         -        &  0.53   & 53.9+71-23     \\
HIP 42108A&0.135  0.0029&     -         & +27.10  &  2.09-0.34+0.27 &         -        &    -    & 13.5+4.9-3.2   \\
HIP 42108B&0.134  0.0029&     -         & +38.56  &  1.99-0.37+0.27 &         -        &    -    & 14.1+5.7-3.4   \\
HIP 42910& 0.1361 0.0028&     -         & +0.23   &  2.19-0.30+0.27 &         -        &    -    & 19.0+6.3-4.6   \\
HIP 50773&       -      & 0.1628 0.0034 & -16.67  &         -       &       (1.07)     &    -    & (28.4)         \\
HIP 51073& 0.1325 0.0028&     -         & +57.04  &  1.79-0.38+0.33 &         -        &    -    & 18.5+9.3-5.7   \\
HIP 51263A&0.1299 0.0028&     -         & +83.87  &  1.44-0.38+0.33 &         -        &    -    & 23.6+14-7.4    \\
HIP 51263B&0.1165 0.0028&     -         & +46.32  &       $<$1      &         -        &    -    &    $>$70       \\
HIP 53175&       -      & 0.1702 0.0034 & +14.72  &         -       &  2.48-0.45+0.45  &    -    & 15.0+6.4-4.4   \\
HIP 56838& 0.1319 0.0028&     -         & +39.26  &  1.71-0.40+0.35 &         -        &    -    & 21.4+9.6-5.6   \\
HIP 58945&       -      & 0.1682 0.0034 & -7.02   &         -       &  2.21-0.54+0.45  &    -    & 14.3+7.8-4.4   \\
HIP 59247&       -      & 0.1702 0.0034 & +4.45   &         -       &  2.48-0.45+0.45  &    -    & 13.8+6.1-4.2   \\
HIP 60438&       -      &     -         &    -    &         -       &         -        &  17.9   & 2.45+0.6-0.6   \\
HIP 60501&       -      & 0.1672 0.0034 & +6.13   &         -       &  2.08-0.62+0.45  &    -    & 25.0+18-8.6    \\
HIP 72044&       -      & 0.1643 0.0034 & -30.11  &         -       &       (1.58)     &    -    & (19.1)         \\
HIP 76550& 0.1271 0.0028&     -         & -64.50  &  1.01-0.61+0.43 &         -        &    -    & 22.9+49-10     \\
HIP 78395& 0.1299 0.0028&     -         & +25.52  &  1.44-0.38+0.33 &         -        &    -    & 21.6+13-6.9    \\
HIP 80083& 0.1304 0.0028&     -         & -4.81   &  1.51-0.43+0.37 &         -        &    -    & 18.1+14-7.3    \\
HIP 95223&       -      &     -         &    -    &         -       &         -        &  1.90   & 18.0+11-5.8    \\
HIP 103150&0.1230 0.0028&     -         & +15.77  &       $<$1      &         -        &    -    &   $>$30        \\
HIP 110245&0.1475 0.0028&     -         & -8.87   &  3.23$\pm 0.21$ &         -        &    -    & 12.3+3.0-2.6   \\
HIP 110714&0.1294 0.0028&     -         & +6.62   &  1.36-0.45+0.39 &         -        &    -    & 24.6+17-8.3    \\
HIP 113597&     -       &     -         &    -    &         -       &         -        &  6.27   & 7.46+2.7-1.9   \\
HIP 116011&       -     & 0.1638 0.0034 & +8.78   &         -       &        (1.46)    &    -    & (19.4)         \\
LHS 3060&       -       &     -         &    -    &         -       &         -        &   4.9   & 6.20+1.4-1.1   \\
STKM 1-607&     -       &     -         &    -    &         -       &         -        &  40.0   &      -         \\
        &               &               &         &                 &                  &         &                \\
\hline 

\end{longtable}
